Norm one tori and Hasse norm principle, III: Degree $16$ case

Let $k$ be a field, $T$ be an algebraic $k$-torus, $X$ be a smooth $k$-compactification of $T$ and ${\rm Pic}\,\overline{X}$ be the Picard group of $\overline{X}=X\times_k\overline{k}$ where $\overline{k}$ is a fixed separable closure of $k$. Hoshi, Kanai and Yamasaki [HKY22], [HKY23] determined $H^1(k,{\rm Pic}\, \overline{X})$ for norm one tori $T=R^{(1)}_{K/k}(\mathbb{G}_m)$ and gave a necessary and sufficient condition for the Hasse norm principle for extensions $K/k$ of number fields with $[K:k]\leq 15$. In this paper, we treat the case where $[K:k]=16$. Among $1954$ transitive subgroups $G=16Tm\leq S_{16}$ $(1\leq m\leq 1954)$ up to conjugacy, we determine $1101$ (resp. $774$, $31$, $37$, $1$, $1$, $9$) cases with $H^1(k,{\rm Pic}\, \overline{X})=0$ (resp. $Z/2Z$, $(Z/2Z)^{\oplus 2}$, $(Z/2Z)^{\oplus 3}$, $(Z/2Z)^{\oplus 4}$, $(Z/2Z)^{\oplus 6}$, $Z/4Z$) where $G$ is the Galois group of the Galois closure $L/k$ of $K/k$. We see that $H^1(k,{\rm Pic}\, \overline{X})=0$ implies that the Hasse norm principle holds for $K/k$. In particular, among $22$ primitive $G=16Tm$ cases, i.e. $H\leq G=16Tm$ is maximal with $[G:H]=16$, we determine exactly $6$ cases $(m=178, 708, 1080, 1329, 1654, 1753)$ with $H^1(k,{\rm Pic}\, \overline{X})\neq 0$ $($$(Z/2Z)^{\oplus 2}$, $Z/2Z$, $(Z/2Z)^{\oplus 2}$, $Z/2Z$, $Z/2Z$, $Z/2Z$). Moreover, we give a necessary and sufficient condition for the Hasse norm principle for $K/k$ with $[K:k]=16$ for $22$ primitive $G=16Tm$ cases. As a consequence of the $22$ primitive $G$ cases, we get the Tamagawa number $\tau(T)=1$, $1/2$, $1/4$ of $T=R^{(1)}_{K/k}(\mathbb{G}_m)$ over a number field $k$ via Ono's formula $\tau(T)=1/|Sha(T)|$ where $Sha(T)$ is the Shafarevich-Tate group of $T$.

==> (inline-0) <==
\begin{verbatim}
gap> Read("FlabbyResolutionFromBase.gap");
gap> NrTransitiveGroups(16);
1954
gap> t16:=List([1..1954],x->TransitiveGroup(16,x));;
gap> t16g2:=Filtered([1..1954],x->2^15 mod Order(t16[x])=0);; # 2-groups G=16Tm
gap> Length(t16g2); # there exist 1427 2-groups G=16Tm out of transitive 1954 groups
1427
gap> H1FJ16tbl:=List([1..1954],x->[]);;
gap> for i in t16g2 do
> F:=FlabbyResolutionNorm1TorusJ(16,i).actionF;
> H1FJ16tbl[i]:=Filtered(H1(F),x->x>1);
> Print([[16,i],Length(F.1),H1FJ16tbl[i]],"\n");od; # computing H^1(G,F) for 1427 2-groups G=16Tm
[ [ 16, 1 ], 1, [  ] ]
[ [ 16, 2 ], 33, [ 2, 2, 2 ] ]
[ [ 16, 3 ], 49, [ 2, 2, 2, 2, 2, 2 ] ]
[ [ 16, 4 ], 33, [ 4 ] ]
[ [ 16, 5 ], 17, [ 2 ] ]
[ [ 16, 6 ], 17, [  ] ]
[ [ 16, 7 ], 33, [ 2, 2 ] ]
[ [ 16, 8 ], 33, [ 2 ] ]
[ [ 16, 9 ], 49, [ 2, 2, 2 ] ]
[ [ 16, 10 ], 17, [ 2, 2 ] ]
[ [ 16, 11 ], 33, [ 2, 2 ] ]
[ [ 16, 12 ], 17, [  ] ]
[ [ 16, 13 ], 17, [ 2 ] ]
[ [ 16, 14 ], 17, [  ] ]
[ [ 16, 15 ], 89, [ 2 ] ]
[ [ 16, 16 ], 73, [ 2 ] ]
[ [ 16, 17 ], 57, [ 2 ] ]
[ [ 16, 18 ], 89, [ 2, 2, 2 ] ]
[ [ 16, 19 ], 73, [ 2 ] ]
[ [ 16, 20 ], 121, [ 2, 2, 2 ] ]
[ [ 16, 21 ], 73, [ 2 ] ]
[ [ 16, 22 ], 41, [  ] ]
[ [ 16, 23 ], 73, [ 2, 2, 2 ] ]
[ [ 16, 24 ], 57, [  ] ]
[ [ 16, 25 ], 73, [ 2, 2, 2 ] ]
[ [ 16, 26 ], 61, [  ] ]
[ [ 16, 27 ], 105, [ 2 ] ]
[ [ 16, 28 ], 45, [  ] ]
[ [ 16, 29 ], 93, [ 2 ] ]
[ [ 16, 30 ], 105, [ 2 ] ]
[ [ 16, 31 ], 73, [  ] ]
[ [ 16, 32 ], 109, [ 2 ] ]
[ [ 16, 33 ], 57, [ 2 ] ]
[ [ 16, 34 ], 105, [ 2 ] ]
[ [ 16, 35 ], 89, [ 2 ] ]
[ [ 16, 36 ], 89, [ 2 ] ]
[ [ 16, 37 ], 105, [ 2 ] ]
[ [ 16, 38 ], 93, [ 2 ] ]
[ [ 16, 39 ], 73, [ 2 ] ]
[ [ 16, 40 ], 89, [ 2 ] ]
[ [ 16, 41 ], 33, [  ] ]
[ [ 16, 42 ], 57, [ 2 ] ]
[ [ 16, 43 ], 73, [ 2 ] ]
[ [ 16, 44 ], 109, [ 2 ] ]
[ [ 16, 45 ], 109, [ 2 ] ]
[ [ 16, 46 ], 105, [ 2, 2 ] ]
[ [ 16, 47 ], 73, [ 2 ] ]
[ [ 16, 48 ], 93, [ 2 ] ]
[ [ 16, 49 ], 73, [  ] ]
[ [ 16, 50 ], 89, [ 2 ] ]
[ [ 16, 51 ], 105, [ 4 ] ]
[ [ 16, 52 ], 33, [ 2 ] ]
[ [ 16, 53 ], 89, [ 2 ] ]
[ [ 16, 54 ], 57, [ 2 ] ]
[ [ 16, 55 ], 31, [  ] ]
[ [ 16, 56 ], 31, [  ] ]
[ [ 16, 67 ], 209, [ 2, 2, 2 ] ]
[ [ 16, 68 ], 129, [ 2 ] ]
[ [ 16, 69 ], 129, [ 2, 2, 2 ] ]
[ [ 16, 70 ], 145, [ 2 ] ]
[ [ 16, 71 ], 145, [ 2 ] ]
[ [ 16, 72 ], 253, [ 2 ] ]
[ [ 16, 73 ], 333, [ 2, 2 ] ]
[ [ 16, 74 ], 157, [ 2 ] ]
[ [ 16, 75 ], 189, [ 2 ] ]
[ [ 16, 76 ], 165, [ 2, 2 ] ]
[ [ 16, 77 ], 113, [  ] ]
[ [ 16, 78 ], 145, [ 2 ] ]
[ [ 16, 79 ], 197, [  ] ]
[ [ 16, 80 ], 197, [ 2 ] ]
[ [ 16, 81 ], 161, [ 2 ] ]
[ [ 16, 82 ], 253, [ 2, 2 ] ]
[ [ 16, 83 ], 393, [ 2, 2, 2 ] ]
[ [ 16, 84 ], 237, [  ] ]
[ [ 16, 85 ], 121, [  ] ]
[ [ 16, 86 ], 137, [ 2 ] ]
[ [ 16, 87 ], 333, [ 2, 2 ] ]
[ [ 16, 88 ], 145, [ 2 ] ]
[ [ 16, 89 ], 221, [ 2, 2 ] ]
[ [ 16, 90 ], 145, [ 2 ] ]
[ [ 16, 91 ], 177, [ 2 ] ]
[ [ 16, 92 ], 209, [ 2, 2, 2 ] ]
[ [ 16, 93 ], 221, [ 2 ] ]
[ [ 16, 94 ], 137, [ 2 ] ]
[ [ 16, 95 ], 373, [  ] ]
[ [ 16, 96 ], 173, [ 2 ] ]
[ [ 16, 97 ], 129, [  ] ]
[ [ 16, 98 ], 393, [ 2, 2, 2 ] ]
[ [ 16, 99 ], 153, [ 2 ] ]
[ [ 16, 100 ], 177, [ 2 ] ]
[ [ 16, 101 ], 209, [ 2, 2, 2 ] ]
[ [ 16, 102 ], 177, [ 2 ] ]
[ [ 16, 103 ], 113, [  ] ]
[ [ 16, 104 ], 105, [  ] ]
[ [ 16, 105 ], 197, [ 2 ] ]
[ [ 16, 106 ], 177, [ 2 ] ]
[ [ 16, 107 ], 221, [ 2, 2 ] ]
[ [ 16, 108 ], 113, [  ] ]
[ [ 16, 109 ], 177, [ 2 ] ]
[ [ 16, 110 ], 149, [ 2 ] ]
[ [ 16, 111 ], 101, [ 2 ] ]
[ [ 16, 112 ], 137, [ 2 ] ]
[ [ 16, 113 ], 189, [ 2, 2 ] ]
[ [ 16, 114 ], 181, [ 2 ] ]
[ [ 16, 115 ], 209, [ 2 ] ]
[ [ 16, 116 ], 181, [ 2 ] ]
[ [ 16, 117 ], 277, [ 2 ] ]
[ [ 16, 118 ], 277, [ 2, 2 ] ]
[ [ 16, 119 ], 129, [ 2 ] ]
[ [ 16, 120 ], 213, [ 2, 2 ] ]
[ [ 16, 121 ], 101, [  ] ]
[ [ 16, 122 ], 157, [ 2 ] ]
[ [ 16, 123 ], 177, [ 2 ] ]
[ [ 16, 124 ], 85, [  ] ]
[ [ 16, 125 ], 125, [  ] ]
[ [ 16, 126 ], 243, [  ] ]
[ [ 16, 127 ], 209, [ 2, 2, 2 ] ]
[ [ 16, 128 ], 253, [ 2, 2 ] ]
[ [ 16, 129 ], 165, [ 2, 2 ] ]
[ [ 16, 130 ], 237, [ 2 ] ]
[ [ 16, 131 ], 157, [ 2 ] ]
[ [ 16, 132 ], 125, [ 2 ] ]
[ [ 16, 133 ], 141, [ 2 ] ]
[ [ 16, 134 ], 107, [ 2 ] ]
[ [ 16, 135 ], 227, [  ] ]
[ [ 16, 136 ], 107, [  ] ]
[ [ 16, 137 ], 229, [ 2 ] ]
[ [ 16, 138 ], 221, [ 2, 2 ] ]
[ [ 16, 139 ], 165, [  ] ]
[ [ 16, 140 ], 145, [ 2 ] ]
[ [ 16, 141 ], 165, [ 2 ] ]
[ [ 16, 142 ], 237, [ 2, 2 ] ]
[ [ 16, 143 ], 203, [ 4 ] ]
[ [ 16, 144 ], 107, [  ] ]
[ [ 16, 145 ], 227, [  ] ]
[ [ 16, 146 ], 235, [  ] ]
[ [ 16, 147 ], 235, [  ] ]
[ [ 16, 148 ], 207, [ 2 ] ]
[ [ 16, 149 ], 149, [ 2 ] ]
[ [ 16, 150 ], 137, [ 2 ] ]
[ [ 16, 151 ], 165, [ 2 ] ]
[ [ 16, 152 ], 137, [ 2 ] ]
[ [ 16, 153 ], 157, [ 2 ] ]
[ [ 16, 154 ], 125, [ 2 ] ]
[ [ 16, 155 ], 211, [  ] ]
[ [ 16, 156 ], 107, [ 2 ] ]
[ [ 16, 157 ], 73, [  ] ]
[ [ 16, 158 ], 133, [  ] ]
[ [ 16, 159 ], 277, [ 2 ] ]
[ [ 16, 160 ], 137, [ 2 ] ]
[ [ 16, 161 ], 139, [  ] ]
[ [ 16, 162 ], 205, [ 2, 2 ] ]
[ [ 16, 163 ], 139, [  ] ]
[ [ 16, 164 ], 221, [ 2, 2 ] ]
[ [ 16, 165 ], 213, [ 2, 2 ] ]
[ [ 16, 166 ], 203, [ 2 ] ]
[ [ 16, 167 ], 137, [ 2 ] ]
[ [ 16, 168 ], 101, [  ] ]
[ [ 16, 169 ], 205, [ 2 ] ]
[ [ 16, 170 ], 153, [ 2 ] ]
[ [ 16, 171 ], 137, [ 2 ] ]
[ [ 16, 172 ], 173, [ 2 ] ]
[ [ 16, 173 ], 209, [ 2, 2, 2 ] ]
[ [ 16, 174 ], 137, [ 2 ] ]
[ [ 16, 175 ], 137, [ 2 ] ]
[ [ 16, 176 ], 187, [ 2 ] ]
[ [ 16, 177 ], 137, [ 2 ] ]
[ [ 16, 197 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 198 ], 365, [ 2 ] ]
[ [ 16, 199 ], 245, [ 2 ] ]
[ [ 16, 200 ], 161, [ 2 ] ]
[ [ 16, 201 ], 317, [ 2 ] ]
[ [ 16, 202 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 203 ], 161, [ 2 ] ]
[ [ 16, 204 ], 245, [ 2 ] ]
[ [ 16, 205 ], 189, [ 2 ] ]
[ [ 16, 206 ], 489, [ 2, 2 ] ]
[ [ 16, 207 ], 221, [ 2 ] ]
[ [ 16, 208 ], 161, [ 2 ] ]
[ [ 16, 209 ], 253, [  ] ]
[ [ 16, 210 ], 365, [ 2 ] ]
[ [ 16, 211 ], 963, [  ] ]
[ [ 16, 212 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 213 ], 277, [  ] ]
[ [ 16, 214 ], 675, [ 2 ] ]
[ [ 16, 215 ], 189, [ 2 ] ]
[ [ 16, 216 ], 277, [  ] ]
[ [ 16, 217 ], 349, [ 2 ] ]
[ [ 16, 218 ], 595, [ 2 ] ]
[ [ 16, 219 ], 309, [  ] ]
[ [ 16, 220 ], 189, [  ] ]
[ [ 16, 221 ], 595, [ 2 ] ]
[ [ 16, 222 ], 213, [  ] ]
[ [ 16, 223 ], 317, [ 2 ] ]
[ [ 16, 224 ], 277, [  ] ]
[ [ 16, 225 ], 379, [ 2 ] ]
[ [ 16, 226 ], 213, [  ] ]
[ [ 16, 227 ], 237, [  ] ]
[ [ 16, 228 ], 373, [  ] ]
[ [ 16, 229 ], 205, [ 2 ] ]
[ [ 16, 230 ], 795, [ 2 ] ]
[ [ 16, 231 ], 161, [ 2 ] ]
[ [ 16, 232 ], 229, [ 2 ] ]
[ [ 16, 233 ], 309, [  ] ]
[ [ 16, 234 ], 213, [  ] ]
[ [ 16, 235 ], 253, [  ] ]
[ [ 16, 236 ], 277, [  ] ]
[ [ 16, 237 ], 557, [ 2 ] ]
[ [ 16, 238 ], 213, [  ] ]
[ [ 16, 239 ], 405, [ 2 ] ]
[ [ 16, 240 ], 525, [  ] ]
[ [ 16, 241 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 242 ], 189, [  ] ]
[ [ 16, 243 ], 221, [  ] ]
[ [ 16, 244 ], 277, [ 2 ] ]
[ [ 16, 245 ], 381, [ 2 ] ]
[ [ 16, 246 ], 193, [ 2, 2, 2 ] ]
[ [ 16, 247 ], 269, [  ] ]
[ [ 16, 248 ], 317, [ 2 ] ]
[ [ 16, 249 ], 365, [ 2 ] ]
[ [ 16, 250 ], 277, [ 2 ] ]
[ [ 16, 251 ], 253, [ 2 ] ]
[ [ 16, 252 ], 429, [  ] ]
[ [ 16, 253 ], 557, [  ] ]
[ [ 16, 254 ], 715, [ 2 ] ]
[ [ 16, 255 ], 811, [ 2 ] ]
[ [ 16, 256 ], 315, [ 2 ] ]
[ [ 16, 257 ], 253, [  ] ]
[ [ 16, 258 ], 89, [  ] ]
[ [ 16, 259 ], 373, [ 2 ] ]
[ [ 16, 260 ], 275, [ 2 ] ]
[ [ 16, 261 ], 153, [ 2 ] ]
[ [ 16, 262 ], 277, [ 2 ] ]
[ [ 16, 263 ], 421, [  ] ]
[ [ 16, 264 ], 189, [ 2 ] ]
[ [ 16, 265 ], 269, [ 2 ] ]
[ [ 16, 266 ], 161, [ 2 ] ]
[ [ 16, 267 ], 221, [ 2 ] ]
[ [ 16, 268 ], 161, [ 2 ] ]
[ [ 16, 269 ], 277, [ 2 ] ]
[ [ 16, 270 ], 177, [ 2, 2, 2 ] ]
[ [ 16, 271 ], 357, [ 2 ] ]
[ [ 16, 272 ], 161, [ 2 ] ]
[ [ 16, 273 ], 301, [  ] ]
[ [ 16, 274 ], 541, [ 2 ] ]
[ [ 16, 275 ], 557, [ 2 ] ]
[ [ 16, 276 ], 435, [ 2 ] ]
[ [ 16, 277 ], 691, [ 2 ] ]
[ [ 16, 278 ], 161, [ 2 ] ]
[ [ 16, 279 ], 145, [ 2 ] ]
[ [ 16, 280 ], 285, [ 2 ] ]
[ [ 16, 281 ], 341, [ 2 ] ]
[ [ 16, 282 ], 261, [ 2 ] ]
[ [ 16, 283 ], 301, [ 2 ] ]
[ [ 16, 284 ], 193, [ 2 ] ]
[ [ 16, 285 ], 293, [  ] ]
[ [ 16, 286 ], 309, [  ] ]
[ [ 16, 287 ], 341, [ 2 ] ]
[ [ 16, 288 ], 193, [ 2 ] ]
[ [ 16, 289 ], 267, [  ] ]
[ [ 16, 290 ], 549, [  ] ]
[ [ 16, 291 ], 221, [ 2 ] ]
[ [ 16, 292 ], 137, [ 2 ] ]
[ [ 16, 293 ], 253, [ 2 ] ]
[ [ 16, 294 ], 221, [ 2 ] ]
[ [ 16, 295 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 296 ], 201, [ 2 ] ]
[ [ 16, 297 ], 419, [ 2, 2 ] ]
[ [ 16, 298 ], 261, [ 2 ] ]
[ [ 16, 299 ], 189, [  ] ]
[ [ 16, 300 ], 189, [  ] ]
[ [ 16, 301 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 302 ], 173, [  ] ]
[ [ 16, 303 ], 221, [ 2 ] ]
[ [ 16, 304 ], 245, [ 2 ] ]
[ [ 16, 305 ], 193, [ 2 ] ]
[ [ 16, 306 ], 105, [  ] ]
[ [ 16, 307 ], 261, [ 2 ] ]
[ [ 16, 308 ], 281, [ 2, 2 ] ]
[ [ 16, 309 ], 405, [ 2 ] ]
[ [ 16, 310 ], 193, [ 2 ] ]
[ [ 16, 311 ], 221, [ 2 ] ]
[ [ 16, 312 ], 221, [ 2 ] ]
[ [ 16, 313 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 314 ], 253, [  ] ]
[ [ 16, 315 ], 161, [ 2 ] ]
[ [ 16, 316 ], 245, [ 2 ] ]
[ [ 16, 317 ], 161, [ 2 ] ]
[ [ 16, 318 ], 205, [ 2 ] ]
[ [ 16, 319 ], 423, [ 2, 2 ] ]
[ [ 16, 320 ], 245, [ 2 ] ]
[ [ 16, 321 ], 189, [ 2 ] ]
[ [ 16, 322 ], 253, [  ] ]
[ [ 16, 323 ], 489, [ 4 ] ]
[ [ 16, 324 ], 193, [ 2 ] ]
[ [ 16, 325 ], 1283, [  ] ]
[ [ 16, 326 ], 245, [ 2 ] ]
[ [ 16, 327 ], 285, [  ] ]
[ [ 16, 328 ], 313, [ 2 ] ]
[ [ 16, 329 ], 193, [ 2 ] ]
[ [ 16, 330 ], 295, [  ] ]
[ [ 16, 331 ], 293, [ 2 ] ]
[ [ 16, 332 ], 435, [  ] ]
[ [ 16, 333 ], 129, [  ] ]
[ [ 16, 334 ], 189, [ 2 ] ]
[ [ 16, 335 ], 193, [ 2 ] ]
[ [ 16, 336 ], 277, [ 2 ] ]
[ [ 16, 337 ], 635, [  ] ]
[ [ 16, 338 ], 251, [  ] ]
[ [ 16, 339 ], 355, [  ] ]
[ [ 16, 340 ], 277, [ 2 ] ]
[ [ 16, 341 ], 547, [ 2 ] ]
[ [ 16, 342 ], 373, [ 2 ] ]
[ [ 16, 343 ], 249, [ 2 ] ]
[ [ 16, 344 ], 253, [ 2 ] ]
[ [ 16, 345 ], 285, [ 2 ] ]
[ [ 16, 346 ], 173, [  ] ]
[ [ 16, 347 ], 333, [ 2 ] ]
[ [ 16, 348 ], 159, [  ] ]
[ [ 16, 349 ], 659, [  ] ]
[ [ 16, 350 ], 333, [ 2 ] ]
[ [ 16, 351 ], 211, [ 2 ] ]
[ [ 16, 352 ], 595, [ 2 ] ]
[ [ 16, 353 ], 221, [ 2 ] ]
[ [ 16, 354 ], 129, [  ] ]
[ [ 16, 355 ], 165, [  ] ]
[ [ 16, 356 ], 165, [  ] ]
[ [ 16, 357 ], 435, [ 2 ] ]
[ [ 16, 358 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 359 ], 373, [ 2 ] ]
[ [ 16, 360 ], 189, [ 2 ] ]
[ [ 16, 361 ], 259, [ 2 ] ]
[ [ 16, 362 ], 205, [ 2 ] ]
[ [ 16, 363 ], 249, [ 2 ] ]
[ [ 16, 364 ], 193, [ 2 ] ]
[ [ 16, 365 ], 535, [ 2 ] ]
[ [ 16, 366 ], 467, [  ] ]
[ [ 16, 367 ], 563, [  ] ]
[ [ 16, 368 ], 245, [ 2 ] ]
[ [ 16, 369 ], 129, [  ] ]
[ [ 16, 370 ], 547, [  ] ]
[ [ 16, 371 ], 255, [ 2 ] ]
[ [ 16, 372 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 373 ], 349, [ 2 ] ]
[ [ 16, 374 ], 135, [  ] ]
[ [ 16, 375 ], 249, [ 4 ] ]
[ [ 16, 376 ], 459, [ 2 ] ]
[ [ 16, 377 ], 249, [ 2 ] ]
[ [ 16, 378 ], 165, [  ] ]
[ [ 16, 379 ], 283, [ 2 ] ]
[ [ 16, 380 ], 251, [ 2 ] ]
[ [ 16, 381 ], 435, [ 2 ] ]
[ [ 16, 382 ], 603, [  ] ]
[ [ 16, 383 ], 205, [ 2 ] ]
[ [ 16, 384 ], 205, [ 2 ] ]
[ [ 16, 385 ], 183, [ 2 ] ]
[ [ 16, 386 ], 627, [ 2 ] ]
[ [ 16, 387 ], 215, [ 2 ] ]
[ [ 16, 388 ], 387, [  ] ]
[ [ 16, 389 ], 531, [ 2 ] ]
[ [ 16, 390 ], 539, [  ] ]
[ [ 16, 391 ], 411, [  ] ]
[ [ 16, 392 ], 523, [  ] ]
[ [ 16, 393 ], 269, [ 2 ] ]
[ [ 16, 394 ], 201, [ 2 ] ]
[ [ 16, 395 ], 331, [  ] ]
[ [ 16, 396 ], 161, [ 2 ] ]
[ [ 16, 397 ], 287, [ 2 ] ]
[ [ 16, 398 ], 283, [ 2 ] ]
[ [ 16, 399 ], 267, [  ] ]
[ [ 16, 400 ], 137, [ 2 ] ]
[ [ 16, 401 ], 301, [ 2 ] ]
[ [ 16, 402 ], 193, [ 2 ] ]
[ [ 16, 403 ], 113, [  ] ]
[ [ 16, 404 ], 563, [ 2 ] ]
[ [ 16, 405 ], 339, [  ] ]
[ [ 16, 406 ], 145, [ 2 ] ]
[ [ 16, 407 ], 443, [ 2 ] ]
[ [ 16, 408 ], 507, [  ] ]
[ [ 16, 409 ], 327, [  ] ]
[ [ 16, 410 ], 443, [  ] ]
[ [ 16, 411 ], 197, [ 2 ] ]
[ [ 16, 412 ], 237, [ 2 ] ]
[ [ 16, 413 ], 165, [  ] ]
[ [ 16, 448 ], 633, [ 2 ] ]
[ [ 16, 449 ], 661, [ 2 ] ]
[ [ 16, 450 ], 405, [ 2 ] ]
[ [ 16, 451 ], 661, [  ] ]
[ [ 16, 452 ], 357, [ 2 ] ]
[ [ 16, 453 ], 409, [ 2 ] ]
[ [ 16, 454 ], 553, [ 2 ] ]
[ [ 16, 455 ], 425, [ 2 ] ]
[ [ 16, 456 ], 277, [ 2 ] ]
[ [ 16, 457 ], 393, [ 2 ] ]
[ [ 16, 458 ], 277, [  ] ]
[ [ 16, 459 ], 533, [ 2 ] ]
[ [ 16, 460 ], 161, [ 2 ] ]
[ [ 16, 461 ], 213, [  ] ]
[ [ 16, 462 ], 549, [ 2 ] ]
[ [ 16, 463 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 464 ], 161, [ 2 ] ]
[ [ 16, 465 ], 633, [ 2 ] ]
[ [ 16, 466 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 467 ], 597, [  ] ]
[ [ 16, 468 ], 405, [  ] ]
[ [ 16, 469 ], 161, [ 2 ] ]
[ [ 16, 470 ], 889, [ 2 ] ]
[ [ 16, 471 ], 629, [  ] ]
[ [ 16, 472 ], 739, [  ] ]
[ [ 16, 473 ], 505, [ 2 ] ]
[ [ 16, 474 ], 611, [  ] ]
[ [ 16, 475 ], 189, [ 2 ] ]
[ [ 16, 476 ], 129, [  ] ]
[ [ 16, 477 ], 851, [ 2 ] ]
[ [ 16, 478 ], 907, [  ] ]
[ [ 16, 479 ], 739, [  ] ]
[ [ 16, 480 ], 475, [  ] ]
[ [ 16, 481 ], 867, [  ] ]
[ [ 16, 482 ], 695, [ 2 ] ]
[ [ 16, 483 ], 325, [  ] ]
[ [ 16, 484 ], 635, [  ] ]
[ [ 16, 485 ], 773, [  ] ]
[ [ 16, 486 ], 627, [  ] ]
[ [ 16, 487 ], 859, [ 2 ] ]
[ [ 16, 488 ], 675, [  ] ]
[ [ 16, 489 ], 1019, [ 2 ] ]
[ [ 16, 490 ], 341, [  ] ]
[ [ 16, 491 ], 277, [  ] ]
[ [ 16, 492 ], 803, [  ] ]
[ [ 16, 493 ], 563, [  ] ]
[ [ 16, 494 ], 553, [ 2 ] ]
[ [ 16, 495 ], 213, [  ] ]
[ [ 16, 496 ], 229, [ 2 ] ]
[ [ 16, 497 ], 553, [ 2 ] ]
[ [ 16, 498 ], 391, [ 2 ] ]
[ [ 16, 499 ], 391, [ 2 ] ]
[ [ 16, 500 ], 1107, [  ] ]
[ [ 16, 501 ], 553, [ 2 ] ]
[ [ 16, 502 ], 389, [  ] ]
[ [ 16, 503 ], 603, [  ] ]
[ [ 16, 504 ], 287, [ 2 ] ]
[ [ 16, 505 ], 675, [  ] ]
[ [ 16, 506 ], 473, [ 2 ] ]
[ [ 16, 507 ], 473, [ 2 ] ]
[ [ 16, 508 ], 205, [ 2 ] ]
[ [ 16, 509 ], 333, [ 2 ] ]
[ [ 16, 510 ], 963, [ 2 ] ]
[ [ 16, 511 ], 1435, [  ] ]
[ [ 16, 512 ], 405, [ 2 ] ]
[ [ 16, 513 ], 221, [ 2 ] ]
[ [ 16, 514 ], 409, [ 2 ] ]
[ [ 16, 515 ], 411, [  ] ]
[ [ 16, 516 ], 435, [  ] ]
[ [ 16, 517 ], 563, [  ] ]
[ [ 16, 518 ], 293, [  ] ]
[ [ 16, 519 ], 627, [  ] ]
[ [ 16, 520 ], 341, [  ] ]
[ [ 16, 521 ], 357, [  ] ]
[ [ 16, 522 ], 707, [  ] ]
[ [ 16, 523 ], 553, [ 2 ] ]
[ [ 16, 524 ], 661, [  ] ]
[ [ 16, 525 ], 565, [  ] ]
[ [ 16, 526 ], 253, [  ] ]
[ [ 16, 527 ], 539, [  ] ]
[ [ 16, 528 ], 333, [ 2 ] ]
[ [ 16, 529 ], 691, [  ] ]
[ [ 16, 530 ], 563, [  ] ]
[ [ 16, 531 ], 505, [ 2 ] ]
[ [ 16, 532 ], 1275, [ 2 ] ]
[ [ 16, 533 ], 777, [  ] ]
[ [ 16, 534 ], 293, [  ] ]
[ [ 16, 535 ], 501, [ 2 ] ]
[ [ 16, 536 ], 835, [  ] ]
[ [ 16, 537 ], 707, [  ] ]
[ [ 16, 538 ], 707, [  ] ]
[ [ 16, 539 ], 411, [  ] ]
[ [ 16, 540 ], 381, [ 2 ] ]
[ [ 16, 541 ], 563, [  ] ]
[ [ 16, 542 ], 939, [  ] ]
[ [ 16, 543 ], 423, [ 2 ] ]
[ [ 16, 544 ], 431, [ 2 ] ]
[ [ 16, 545 ], 193, [ 2 ] ]
[ [ 16, 546 ], 193, [ 2 ] ]
[ [ 16, 547 ], 269, [  ] ]
[ [ 16, 548 ], 271, [ 2 ] ]
[ [ 16, 549 ], 293, [ 2 ] ]
[ [ 16, 550 ], 597, [  ] ]
[ [ 16, 551 ], 325, [  ] ]
[ [ 16, 552 ], 499, [  ] ]
[ [ 16, 553 ], 563, [  ] ]
[ [ 16, 554 ], 365, [  ] ]
[ [ 16, 555 ], 409, [ 2 ] ]
[ [ 16, 556 ], 281, [ 2 ] ]
[ [ 16, 557 ], 377, [ 2 ] ]
[ [ 16, 558 ], 281, [ 2 ] ]
[ [ 16, 559 ], 161, [ 2 ] ]
[ [ 16, 560 ], 643, [  ] ]
[ [ 16, 561 ], 157, [  ] ]
[ [ 16, 562 ], 537, [ 2 ] ]
[ [ 16, 563 ], 325, [  ] ]
[ [ 16, 564 ], 389, [  ] ]
[ [ 16, 565 ], 129, [  ] ]
[ [ 16, 566 ], 553, [ 2 ] ]
[ [ 16, 567 ], 441, [ 2 ] ]
[ [ 16, 568 ], 211, [  ] ]
[ [ 16, 569 ], 309, [  ] ]
[ [ 16, 570 ], 393, [ 2 ] ]
[ [ 16, 571 ], 473, [ 2 ] ]
[ [ 16, 572 ], 533, [  ] ]
[ [ 16, 573 ], 1419, [  ] ]
[ [ 16, 574 ], 709, [ 2 ] ]
[ [ 16, 575 ], 489, [ 2 ] ]
[ [ 16, 576 ], 351, [ 2 ] ]
[ [ 16, 577 ], 325, [  ] ]
[ [ 16, 578 ], 165, [  ] ]
[ [ 16, 579 ], 437, [ 2 ] ]
[ [ 16, 580 ], 211, [  ] ]
[ [ 16, 581 ], 773, [  ] ]
[ [ 16, 582 ], 415, [ 2 ] ]
[ [ 16, 583 ], 423, [ 2 ] ]
[ [ 16, 584 ], 309, [  ] ]
[ [ 16, 585 ], 193, [ 2 ] ]
[ [ 16, 586 ], 193, [ 2 ] ]
[ [ 16, 587 ], 361, [ 2 ] ]
[ [ 16, 588 ], 161, [ 2 ] ]
[ [ 16, 589 ], 161, [ 2 ] ]
[ [ 16, 590 ], 947, [  ] ]
[ [ 16, 591 ], 129, [  ] ]
[ [ 16, 592 ], 405, [ 2 ] ]
[ [ 16, 593 ], 533, [  ] ]
[ [ 16, 594 ], 309, [ 2 ] ]
[ [ 16, 595 ], 317, [ 2 ] ]
[ [ 16, 596 ], 405, [ 2 ] ]
[ [ 16, 597 ], 253, [ 2 ] ]
[ [ 16, 598 ], 161, [ 2 ] ]
[ [ 16, 599 ], 309, [  ] ]
[ [ 16, 600 ], 435, [  ] ]
[ [ 16, 601 ], 287, [ 2 ] ]
[ [ 16, 602 ], 939, [  ] ]
[ [ 16, 603 ], 545, [ 2 ] ]
[ [ 16, 604 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 605 ], 263, [ 2 ] ]
[ [ 16, 606 ], 677, [ 2 ] ]
[ [ 16, 607 ], 193, [ 2 ] ]
[ [ 16, 608 ], 193, [ 2 ] ]
[ [ 16, 609 ], 193, [ 2 ] ]
[ [ 16, 610 ], 253, [  ] ]
[ [ 16, 611 ], 661, [  ] ]
[ [ 16, 612 ], 129, [  ] ]
[ [ 16, 613 ], 357, [ 2 ] ]
[ [ 16, 614 ], 597, [  ] ]
[ [ 16, 615 ], 565, [  ] ]
[ [ 16, 616 ], 193, [ 2 ] ]
[ [ 16, 617 ], 707, [  ] ]
[ [ 16, 618 ], 661, [ 2 ] ]
[ [ 16, 619 ], 279, [ 2 ] ]
[ [ 16, 620 ], 441, [ 2 ] ]
[ [ 16, 621 ], 525, [  ] ]
[ [ 16, 622 ], 553, [ 2 ] ]
[ [ 16, 623 ], 237, [  ] ]
[ [ 16, 624 ], 161, [ 2 ] ]
[ [ 16, 625 ], 755, [  ] ]
[ [ 16, 626 ], 213, [  ] ]
[ [ 16, 627 ], 287, [ 2 ] ]
[ [ 16, 628 ], 381, [ 2 ] ]
[ [ 16, 629 ], 189, [  ] ]
[ [ 16, 630 ], 563, [  ] ]
[ [ 16, 631 ], 499, [  ] ]
[ [ 16, 632 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 633 ], 963, [ 2 ] ]
[ [ 16, 634 ], 129, [  ] ]
[ [ 16, 635 ], 317, [ 2 ] ]
[ [ 16, 636 ], 563, [  ] ]
[ [ 16, 637 ], 129, [  ] ]
[ [ 16, 638 ], 301, [ 2 ] ]
[ [ 16, 639 ], 533, [ 2 ] ]
[ [ 16, 640 ], 537, [ 2 ] ]
[ [ 16, 641 ], 533, [ 2 ] ]
[ [ 16, 642 ], 405, [ 2 ] ]
[ [ 16, 643 ], 161, [ 2 ] ]
[ [ 16, 644 ], 955, [ 2 ] ]
[ [ 16, 645 ], 501, [ 2 ] ]
[ [ 16, 646 ], 269, [  ] ]
[ [ 16, 647 ], 381, [ 2 ] ]
[ [ 16, 648 ], 1435, [  ] ]
[ [ 16, 649 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 650 ], 525, [  ] ]
[ [ 16, 651 ], 169, [ 2 ] ]
[ [ 16, 652 ], 341, [ 2 ] ]
[ [ 16, 653 ], 621, [ 2 ] ]
[ [ 16, 654 ], 405, [ 2 ] ]
[ [ 16, 655 ], 271, [ 2 ] ]
[ [ 16, 656 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 657 ], 437, [ 2 ] ]
[ [ 16, 658 ], 547, [ 2 ] ]
[ [ 16, 659 ], 393, [ 2 ] ]
[ [ 16, 660 ], 249, [ 2 ] ]
[ [ 16, 661 ], 377, [ 2 ] ]
[ [ 16, 662 ], 611, [  ] ]
[ [ 16, 663 ], 109, [  ] ]
[ [ 16, 664 ], 275, [  ] ]
[ [ 16, 665 ], 265, [ 2 ] ]
[ [ 16, 666 ], 375, [ 2 ] ]
[ [ 16, 667 ], 399, [ 2 ] ]
[ [ 16, 668 ], 327, [ 2 ] ]
[ [ 16, 669 ], 499, [ 2 ] ]
[ [ 16, 670 ], 219, [  ] ]
[ [ 16, 671 ], 181, [  ] ]
[ [ 16, 672 ], 355, [  ] ]
[ [ 16, 673 ], 183, [  ] ]
[ [ 16, 674 ], 563, [  ] ]
[ [ 16, 675 ], 179, [  ] ]
[ [ 16, 676 ], 271, [ 2 ] ]
[ [ 16, 677 ], 563, [ 2 ] ]
[ [ 16, 678 ], 227, [  ] ]
[ [ 16, 679 ], 343, [  ] ]
[ [ 16, 680 ], 471, [  ] ]
[ [ 16, 681 ], 339, [  ] ]
[ [ 16, 682 ], 393, [ 2 ] ]
[ [ 16, 683 ], 355, [ 2 ] ]
[ [ 16, 684 ], 193, [ 2 ] ]
[ [ 16, 685 ], 205, [  ] ]
[ [ 16, 686 ], 203, [ 2 ] ]
[ [ 16, 687 ], 403, [  ] ]
[ [ 16, 688 ], 359, [  ] ]
[ [ 16, 689 ], 1015, [ 2 ] ]
[ [ 16, 690 ], 391, [ 2 ] ]
[ [ 16, 691 ], 219, [  ] ]
[ [ 16, 692 ], 325, [  ] ]
[ [ 16, 693 ], 391, [ 2 ] ]
[ [ 16, 694 ], 483, [  ] ]
[ [ 16, 695 ], 521, [ 2 ] ]
[ [ 16, 696 ], 455, [  ] ]
[ [ 16, 697 ], 227, [  ] ]
[ [ 16, 698 ], 403, [  ] ]
[ [ 16, 699 ], 727, [  ] ]
[ [ 16, 700 ], 967, [ 2 ] ]
[ [ 16, 701 ], 439, [  ] ]
[ [ 16, 702 ], 679, [  ] ]
[ [ 16, 703 ], 201, [ 2 ] ]
[ [ 16, 704 ], 355, [  ] ]
[ [ 16, 705 ], 371, [  ] ]
[ [ 16, 706 ], 403, [ 2 ] ]
[ [ 16, 707 ], 375, [  ] ]
[ [ 16, 778 ], 1203, [  ] ]
[ [ 16, 779 ], 365, [ 2 ] ]
[ [ 16, 780 ], 597, [  ] ]
[ [ 16, 781 ], 277, [  ] ]
[ [ 16, 782 ], 505, [ 2 ] ]
[ [ 16, 783 ], 405, [ 2 ] ]
[ [ 16, 784 ], 361, [ 2 ] ]
[ [ 16, 785 ], 1395, [  ] ]
[ [ 16, 786 ], 1267, [  ] ]
[ [ 16, 787 ], 341, [ 2 ] ]
[ [ 16, 788 ], 277, [  ] ]
[ [ 16, 789 ], 1203, [  ] ]
[ [ 16, 790 ], 1075, [  ] ]
[ [ 16, 791 ], 661, [  ] ]
[ [ 16, 792 ], 1139, [  ] ]
[ [ 16, 793 ], 681, [ 2 ] ]
[ [ 16, 794 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 795 ], 1651, [  ] ]
[ [ 16, 796 ], 277, [ 2 ] ]
[ [ 16, 797 ], 161, [ 2 ] ]
[ [ 16, 798 ], 1395, [  ] ]
[ [ 16, 799 ], 405, [ 2 ] ]
[ [ 16, 800 ], 1203, [  ] ]
[ [ 16, 801 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 802 ], 553, [ 2 ] ]
[ [ 16, 803 ], 237, [ 2 ] ]
[ [ 16, 804 ], 405, [ 2 ] ]
[ [ 16, 805 ], 473, [ 2 ] ]
[ [ 16, 806 ], 409, [ 2 ] ]
[ [ 16, 807 ], 889, [ 2 ] ]
[ [ 16, 808 ], 1587, [  ] ]
[ [ 16, 809 ], 681, [ 2 ] ]
[ [ 16, 810 ], 277, [ 2 ] ]
[ [ 16, 811 ], 213, [  ] ]
[ [ 16, 812 ], 309, [ 2 ] ]
[ [ 16, 813 ], 309, [ 2 ] ]
[ [ 16, 814 ], 479, [  ] ]
[ [ 16, 815 ], 161, [ 2 ] ]
[ [ 16, 816 ], 415, [  ] ]
[ [ 16, 817 ], 121, [  ] ]
[ [ 16, 818 ], 1331, [  ] ]
[ [ 16, 819 ], 1555, [  ] ]
[ [ 16, 820 ], 161, [ 2 ] ]
[ [ 16, 821 ], 373, [ 2 ] ]
[ [ 16, 822 ], 309, [ 2 ] ]
[ [ 16, 823 ], 811, [ 2 ] ]
[ [ 16, 824 ], 1259, [ 2 ] ]
[ [ 16, 825 ], 301, [ 2 ] ]
[ [ 16, 826 ], 429, [  ] ]
[ [ 16, 827 ], 1331, [  ] ]
[ [ 16, 828 ], 341, [  ] ]
[ [ 16, 829 ], 177, [ 2 ] ]
[ [ 16, 830 ], 847, [  ] ]
[ [ 16, 831 ], 431, [ 2 ] ]
[ [ 16, 832 ], 461, [  ] ]
[ [ 16, 833 ], 301, [ 2 ] ]
[ [ 16, 834 ], 193, [ 2 ] ]
[ [ 16, 835 ], 193, [ 2 ] ]
[ [ 16, 836 ], 365, [  ] ]
[ [ 16, 837 ], 1331, [  ] ]
[ [ 16, 838 ], 795, [  ] ]
[ [ 16, 839 ], 1203, [  ] ]
[ [ 16, 840 ], 661, [  ] ]
[ [ 16, 841 ], 129, [  ] ]
[ [ 16, 842 ], 1259, [ 2 ] ]
[ [ 16, 843 ], 999, [  ] ]
[ [ 16, 844 ], 397, [  ] ]
[ [ 16, 845 ], 287, [ 2 ] ]
[ [ 16, 846 ], 333, [ 2 ] ]
[ [ 16, 847 ], 1039, [  ] ]
[ [ 16, 848 ], 333, [ 2 ] ]
[ [ 16, 849 ], 381, [  ] ]
[ [ 16, 850 ], 373, [ 2 ] ]
[ [ 16, 851 ], 447, [  ] ]
[ [ 16, 852 ], 661, [  ] ]
[ [ 16, 853 ], 269, [ 2 ] ]
[ [ 16, 854 ], 169, [ 2 ] ]
[ [ 16, 855 ], 281, [ 2 ] ]
[ [ 16, 856 ], 473, [ 2 ] ]
[ [ 16, 857 ], 811, [ 2 ] ]
[ [ 16, 858 ], 341, [  ] ]
[ [ 16, 859 ], 325, [  ] ]
[ [ 16, 860 ], 193, [ 2 ] ]
[ [ 16, 861 ], 995, [  ] ]
[ [ 16, 862 ], 521, [ 2 ] ]
[ [ 16, 863 ], 405, [  ] ]
[ [ 16, 864 ], 661, [  ] ]
[ [ 16, 865 ], 1503, [  ] ]
[ [ 16, 866 ], 463, [  ] ]
[ [ 16, 867 ], 1119, [  ] ]
[ [ 16, 868 ], 1203, [  ] ]
[ [ 16, 869 ], 277, [ 2 ] ]
[ [ 16, 870 ], 687, [  ] ]
[ [ 16, 871 ], 799, [  ] ]
[ [ 16, 872 ], 1195, [ 2 ] ]
[ [ 16, 873 ], 495, [  ] ]
[ [ 16, 874 ], 1227, [ 2 ] ]
[ [ 16, 875 ], 755, [ 2 ] ]
[ [ 16, 876 ], 963, [  ] ]
[ [ 16, 877 ], 819, [  ] ]
[ [ 16, 878 ], 1039, [ 2 ] ]
[ [ 16, 879 ], 963, [  ] ]
[ [ 16, 880 ], 735, [  ] ]
[ [ 16, 881 ], 237, [ 2 ] ]
[ [ 16, 882 ], 735, [  ] ]
[ [ 16, 883 ], 339, [  ] ]
[ [ 16, 884 ], 237, [ 2 ] ]
[ [ 16, 885 ], 227, [  ] ]
[ [ 16, 886 ], 277, [ 2 ] ]
[ [ 16, 887 ], 559, [ 2 ] ]
[ [ 16, 888 ], 293, [  ] ]
[ [ 16, 889 ], 393, [  ] ]
[ [ 16, 890 ], 847, [  ] ]
[ [ 16, 891 ], 373, [  ] ]
[ [ 16, 892 ], 623, [  ] ]
[ [ 16, 893 ], 635, [ 2 ] ]
[ [ 16, 894 ], 473, [ 2 ] ]
[ [ 16, 895 ], 379, [ 2 ] ]
[ [ 16, 896 ], 301, [ 2 ] ]
[ [ 16, 897 ], 711, [  ] ]
[ [ 16, 898 ], 293, [  ] ]
[ [ 16, 899 ], 671, [  ] ]
[ [ 16, 900 ], 691, [  ] ]
[ [ 16, 901 ], 951, [  ] ]
[ [ 16, 902 ], 1131, [  ] ]
[ [ 16, 903 ], 505, [ 2 ] ]
[ [ 16, 904 ], 565, [  ] ]
[ [ 16, 905 ], 681, [ 2 ] ]
[ [ 16, 906 ], 607, [  ] ]
[ [ 16, 907 ], 1739, [  ] ]
[ [ 16, 908 ], 819, [  ] ]
[ [ 16, 909 ], 679, [  ] ]
[ [ 16, 910 ], 277, [  ] ]
[ [ 16, 911 ], 389, [  ] ]
[ [ 16, 912 ], 1359, [  ] ]
[ [ 16, 913 ], 341, [ 2 ] ]
[ [ 16, 914 ], 719, [  ] ]
[ [ 16, 915 ], 341, [ 2 ] ]
[ [ 16, 916 ], 237, [ 2 ] ]
[ [ 16, 917 ], 461, [  ] ]
[ [ 16, 918 ], 375, [ 2 ] ]
[ [ 16, 919 ], 1419, [  ] ]
[ [ 16, 920 ], 301, [ 2 ] ]
[ [ 16, 921 ], 707, [ 2 ] ]
[ [ 16, 922 ], 649, [ 2 ] ]
[ [ 16, 923 ], 277, [  ] ]
[ [ 16, 924 ], 1271, [  ] ]
[ [ 16, 925 ], 773, [  ] ]
[ [ 16, 926 ], 341, [ 2 ] ]
[ [ 16, 927 ], 793, [ 2 ] ]
[ [ 16, 928 ], 811, [ 2 ] ]
[ [ 16, 929 ], 479, [  ] ]
[ [ 16, 930 ], 1227, [ 2 ] ]
[ [ 16, 931 ], 455, [ 2 ] ]
[ [ 16, 932 ], 277, [  ] ]
[ [ 16, 933 ], 959, [  ] ]
[ [ 16, 934 ], 197, [  ] ]
[ [ 16, 935 ], 405, [ 2 ] ]
[ [ 16, 936 ], 527, [  ] ]
[ [ 16, 937 ], 463, [  ] ]
[ [ 16, 938 ], 1135, [  ] ]
[ [ 16, 939 ], 789, [  ] ]
[ [ 16, 940 ], 1339, [  ] ]
[ [ 16, 941 ], 639, [  ] ]
[ [ 16, 942 ], 431, [  ] ]
[ [ 16, 943 ], 559, [  ] ]
[ [ 16, 944 ], 277, [  ] ]
[ [ 16, 945 ], 671, [  ] ]
[ [ 16, 946 ], 799, [  ] ]
[ [ 16, 947 ], 511, [  ] ]
[ [ 16, 948 ], 341, [ 2 ] ]
[ [ 16, 949 ], 1023, [  ] ]
[ [ 16, 950 ], 1039, [  ] ]
[ [ 16, 951 ], 431, [  ] ]
[ [ 16, 952 ], 341, [  ] ]
[ [ 16, 953 ], 309, [ 2 ] ]
[ [ 16, 954 ], 1087, [  ] ]
[ [ 16, 955 ], 1087, [  ] ]
[ [ 16, 956 ], 1743, [  ] ]
[ [ 16, 957 ], 511, [  ] ]
[ [ 16, 958 ], 129, [  ] ]
[ [ 16, 959 ], 755, [  ] ]
[ [ 16, 960 ], 967, [  ] ]
[ [ 16, 961 ], 751, [  ] ]
[ [ 16, 962 ], 575, [  ] ]
[ [ 16, 963 ], 301, [ 2 ] ]
[ [ 16, 964 ], 1803, [  ] ]
[ [ 16, 965 ], 815, [  ] ]
[ [ 16, 966 ], 365, [ 2 ] ]
[ [ 16, 967 ], 595, [ 2 ] ]
[ [ 16, 968 ], 129, [  ] ]
[ [ 16, 969 ], 2059, [  ] ]
[ [ 16, 970 ], 405, [ 2 ] ]
[ [ 16, 971 ], 955, [  ] ]
[ [ 16, 972 ], 439, [  ] ]
[ [ 16, 973 ], 1343, [  ] ]
[ [ 16, 974 ], 671, [  ] ]
[ [ 16, 975 ], 639, [  ] ]
[ [ 16, 976 ], 489, [ 2 ] ]
[ [ 16, 977 ], 377, [ 2 ] ]
[ [ 16, 978 ], 649, [ 2 ] ]
[ [ 16, 979 ], 579, [  ] ]
[ [ 16, 980 ], 511, [  ] ]
[ [ 16, 981 ], 649, [ 2 ] ]
[ [ 16, 982 ], 277, [ 2 ] ]
[ [ 16, 983 ], 1119, [  ] ]
[ [ 16, 984 ], 193, [ 2 ] ]
[ [ 16, 985 ], 193, [ 2 ] ]
[ [ 16, 986 ], 431, [  ] ]
[ [ 16, 987 ], 695, [  ] ]
[ [ 16, 988 ], 405, [ 2 ] ]
[ [ 16, 989 ], 639, [  ] ]
[ [ 16, 990 ], 359, [  ] ]
[ [ 16, 991 ], 237, [ 2 ] ]
[ [ 16, 992 ], 367, [  ] ]
[ [ 16, 993 ], 431, [  ] ]
[ [ 16, 994 ], 627, [  ] ]
[ [ 16, 995 ], 1215, [  ] ]
[ [ 16, 996 ], 405, [ 2 ] ]
[ [ 16, 997 ], 783, [  ] ]
[ [ 16, 998 ], 735, [  ] ]
[ [ 16, 999 ], 615, [  ] ]
[ [ 16, 1000 ], 485, [ 2 ] ]
[ [ 16, 1001 ], 175, [  ] ]
[ [ 16, 1002 ], 665, [ 2 ] ]
[ [ 16, 1003 ], 567, [  ] ]
[ [ 16, 1004 ], 409, [  ] ]
[ [ 16, 1005 ], 375, [ 2 ] ]
[ [ 16, 1006 ], 559, [  ] ]
[ [ 16, 1007 ], 391, [  ] ]
[ [ 16, 1008 ], 277, [ 2 ] ]
[ [ 16, 1009 ], 647, [ 2 ] ]
[ [ 16, 1010 ], 269, [ 2 ] ]
[ [ 16, 1011 ], 583, [  ] ]
[ [ 16, 1012 ], 295, [  ] ]
[ [ 16, 1013 ], 301, [ 2 ] ]
[ [ 16, 1014 ], 755, [ 2 ] ]
[ [ 16, 1015 ], 269, [ 2 ] ]
[ [ 16, 1016 ], 1279, [  ] ]
[ [ 16, 1017 ], 1279, [  ] ]
[ [ 16, 1018 ], 277, [  ] ]
[ [ 16, 1019 ], 501, [  ] ]
[ [ 16, 1020 ], 377, [ 2 ] ]
[ [ 16, 1021 ], 341, [ 2 ] ]
[ [ 16, 1022 ], 723, [  ] ]
[ [ 16, 1023 ], 237, [ 2 ] ]
[ [ 16, 1024 ], 269, [ 2 ] ]
[ [ 16, 1025 ], 1099, [  ] ]
[ [ 16, 1026 ], 649, [  ] ]
[ [ 16, 1082 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 1083 ], 937, [ 2 ] ]
[ [ 16, 1084 ], 745, [ 2 ] ]
[ [ 16, 1085 ], 405, [  ] ]
[ [ 16, 1086 ], 341, [  ] ]
[ [ 16, 1087 ], 1331, [  ] ]
[ [ 16, 1088 ], 623, [ 2 ] ]
[ [ 16, 1089 ], 873, [ 2 ] ]
[ [ 16, 1090 ], 789, [  ] ]
[ [ 16, 1091 ], 725, [  ] ]
[ [ 16, 1092 ], 489, [ 2 ] ]
[ [ 16, 1093 ], 1587, [  ] ]
[ [ 16, 1094 ], 557, [  ] ]
[ [ 16, 1095 ], 565, [ 2 ] ]
[ [ 16, 1096 ], 665, [  ] ]
[ [ 16, 1097 ], 375, [ 2 ] ]
[ [ 16, 1098 ], 533, [ 2 ] ]
[ [ 16, 1099 ], 489, [ 2 ] ]
[ [ 16, 1100 ], 1459, [  ] ]
[ [ 16, 1101 ], 367, [ 2 ] ]
[ [ 16, 1102 ], 169, [ 2 ] ]
[ [ 16, 1103 ], 751, [ 2 ] ]
[ [ 16, 1104 ], 953, [ 2 ] ]
[ [ 16, 1105 ], 1331, [  ] ]
[ [ 16, 1106 ], 527, [  ] ]
[ [ 16, 1107 ], 1511, [  ] ]
[ [ 16, 1108 ], 727, [  ] ]
[ [ 16, 1109 ], 671, [  ] ]
[ [ 16, 1110 ], 905, [ 2 ] ]
[ [ 16, 1111 ], 529, [ 2 ] ]
[ [ 16, 1112 ], 647, [  ] ]
[ [ 16, 1113 ], 719, [  ] ]
[ [ 16, 1114 ], 841, [ 2 ] ]
[ [ 16, 1115 ], 857, [ 2 ] ]
[ [ 16, 1116 ], 1647, [  ] ]
[ [ 16, 1117 ], 905, [ 2 ] ]
[ [ 16, 1118 ], 761, [ 2 ] ]
[ [ 16, 1119 ], 983, [  ] ]
[ [ 16, 1120 ], 735, [  ] ]
[ [ 16, 1121 ], 905, [ 2 ] ]
[ [ 16, 1122 ], 301, [ 2 ] ]
[ [ 16, 1123 ], 365, [ 2 ] ]
[ [ 16, 1124 ], 1823, [  ] ]
[ [ 16, 1125 ], 613, [ 2 ] ]
[ [ 16, 1126 ], 1435, [  ] ]
[ [ 16, 1127 ], 999, [  ] ]
[ [ 16, 1128 ], 999, [  ] ]
[ [ 16, 1129 ], 1567, [  ] ]
[ [ 16, 1130 ], 193, [ 2 ] ]
[ [ 16, 1131 ], 1303, [  ] ]
[ [ 16, 1132 ], 501, [  ] ]
[ [ 16, 1133 ], 361, [ 2 ] ]
[ [ 16, 1134 ], 1263, [  ] ]
[ [ 16, 1135 ], 1039, [  ] ]
[ [ 16, 1136 ], 301, [ 2 ] ]
[ [ 16, 1137 ], 703, [  ] ]
[ [ 16, 1138 ], 725, [  ] ]
[ [ 16, 1139 ], 783, [ 2 ] ]
[ [ 16, 1140 ], 1039, [  ] ]
[ [ 16, 1141 ], 453, [ 2 ] ]
[ [ 16, 1142 ], 817, [ 2 ] ]
[ [ 16, 1143 ], 681, [ 2 ] ]
[ [ 16, 1144 ], 841, [ 2 ] ]
[ [ 16, 1145 ], 873, [ 2 ] ]
[ [ 16, 1146 ], 201, [ 2 ] ]
[ [ 16, 1147 ], 309, [  ] ]
[ [ 16, 1148 ], 469, [ 2 ] ]
[ [ 16, 1149 ], 591, [  ] ]
[ [ 16, 1150 ], 773, [  ] ]
[ [ 16, 1151 ], 489, [ 2 ] ]
[ [ 16, 1152 ], 889, [ 2 ] ]
[ [ 16, 1153 ], 333, [  ] ]
[ [ 16, 1154 ], 775, [ 2 ] ]
[ [ 16, 1155 ], 501, [  ] ]
[ [ 16, 1156 ], 293, [  ] ]
[ [ 16, 1157 ], 953, [ 2 ] ]
[ [ 16, 1158 ], 1443, [  ] ]
[ [ 16, 1159 ], 889, [ 2 ] ]
[ [ 16, 1160 ], 671, [  ] ]
[ [ 16, 1161 ], 373, [  ] ]
[ [ 16, 1162 ], 237, [  ] ]
[ [ 16, 1163 ], 617, [ 2 ] ]
[ [ 16, 1164 ], 805, [  ] ]
[ [ 16, 1165 ], 427, [  ] ]
[ [ 16, 1166 ], 531, [  ] ]
[ [ 16, 1167 ], 485, [ 2 ] ]
[ [ 16, 1168 ], 857, [ 2 ] ]
[ [ 16, 1169 ], 1663, [  ] ]
[ [ 16, 1170 ], 639, [  ] ]
[ [ 16, 1171 ], 201, [ 2 ] ]
[ [ 16, 1172 ], 1151, [ 2 ] ]
[ [ 16, 1173 ], 455, [  ] ]
[ [ 16, 1174 ], 1435, [  ] ]
[ [ 16, 1175 ], 333, [ 2 ] ]
[ [ 16, 1176 ], 1087, [  ] ]
[ [ 16, 1177 ], 1135, [  ] ]
[ [ 16, 1178 ], 1103, [  ] ]
[ [ 16, 1179 ], 967, [  ] ]
[ [ 16, 1180 ], 1503, [  ] ]
[ [ 16, 1181 ], 479, [  ] ]
[ [ 16, 1182 ], 937, [ 2 ] ]
[ [ 16, 1183 ], 565, [ 2 ] ]
[ [ 16, 1184 ], 269, [  ] ]
[ [ 16, 1185 ], 173, [  ] ]
[ [ 16, 1186 ], 409, [  ] ]
[ [ 16, 1187 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 1188 ], 489, [ 2 ] ]
[ [ 16, 1189 ], 2075, [  ] ]
[ [ 16, 1190 ], 489, [ 2 ] ]
[ [ 16, 1191 ], 1287, [  ] ]
[ [ 16, 1192 ], 297, [  ] ]
[ [ 16, 1193 ], 687, [  ] ]
[ [ 16, 1194 ], 137, [  ] ]
[ [ 16, 1195 ], 2475, [  ] ]
[ [ 16, 1196 ], 521, [ 2 ] ]
[ [ 16, 1197 ], 137, [  ] ]
[ [ 16, 1198 ], 373, [  ] ]
[ [ 16, 1199 ], 393, [  ] ]
[ [ 16, 1200 ], 365, [  ] ]
[ [ 16, 1201 ], 617, [ 2 ] ]
[ [ 16, 1202 ], 377, [ 2 ] ]
[ [ 16, 1203 ], 745, [ 2 ] ]
[ [ 16, 1204 ], 309, [  ] ]
[ [ 16, 1205 ], 483, [  ] ]
[ [ 16, 1206 ], 633, [ 2 ] ]
[ [ 16, 1207 ], 841, [ 2 ] ]
[ [ 16, 1208 ], 521, [ 2 ] ]
[ [ 16, 1209 ], 953, [ 2 ] ]
[ [ 16, 1210 ], 129, [  ] ]
[ [ 16, 1211 ], 369, [ 2 ] ]
[ [ 16, 1212 ], 745, [ 2 ] ]
[ [ 16, 1213 ], 1787, [  ] ]
[ [ 16, 1214 ], 1095, [  ] ]
[ [ 16, 1215 ], 1023, [ 2 ] ]
[ [ 16, 1216 ], 757, [  ] ]
[ [ 16, 1217 ], 661, [  ] ]
[ [ 16, 1218 ], 1679, [  ] ]
[ [ 16, 1219 ], 489, [ 2 ] ]
[ [ 16, 1220 ], 533, [ 2 ] ]
[ [ 16, 1221 ], 169, [ 2 ] ]
[ [ 16, 1222 ], 341, [  ] ]
[ [ 16, 1223 ], 121, [  ] ]
[ [ 16, 1224 ], 773, [  ] ]
[ [ 16, 1225 ], 635, [  ] ]
[ [ 16, 1226 ], 1535, [  ] ]
[ [ 16, 1227 ], 469, [  ] ]
[ [ 16, 1228 ], 533, [ 2 ] ]
[ [ 16, 1229 ], 161, [ 2 ] ]
[ [ 16, 1230 ], 745, [ 2 ] ]
[ [ 16, 1231 ], 489, [ 2 ] ]
[ [ 16, 1232 ], 489, [ 2 ] ]
[ [ 16, 1233 ], 291, [  ] ]
[ [ 16, 1234 ], 873, [ 2 ] ]
[ [ 16, 1235 ], 611, [  ] ]
[ [ 16, 1236 ], 653, [  ] ]
[ [ 16, 1237 ], 533, [  ] ]
[ [ 16, 1238 ], 429, [ 2 ] ]
[ [ 16, 1239 ], 413, [  ] ]
[ [ 16, 1240 ], 291, [  ] ]
[ [ 16, 1241 ], 437, [ 2 ] ]
[ [ 16, 1242 ], 485, [ 2 ] ]
[ [ 16, 1243 ], 341, [  ] ]
[ [ 16, 1244 ], 281, [  ] ]
[ [ 16, 1245 ], 445, [ 2 ] ]
[ [ 16, 1246 ], 485, [ 2 ] ]
[ [ 16, 1247 ], 943, [  ] ]
[ [ 16, 1248 ], 427, [  ] ]
[ [ 16, 1249 ], 363, [  ] ]
[ [ 16, 1250 ], 267, [  ] ]
[ [ 16, 1251 ], 249, [  ] ]
[ [ 16, 1252 ], 1235, [  ] ]
[ [ 16, 1253 ], 747, [  ] ]
[ [ 16, 1254 ], 331, [  ] ]
[ [ 16, 1255 ], 415, [ 2 ] ]
[ [ 16, 1256 ], 1583, [  ] ]
[ [ 16, 1257 ], 355, [  ] ]
[ [ 16, 1258 ], 323, [  ] ]
[ [ 16, 1259 ], 887, [  ] ]
[ [ 16, 1260 ], 1171, [  ] ]
[ [ 16, 1261 ], 607, [  ] ]
[ [ 16, 1262 ], 607, [  ] ]
[ [ 16, 1263 ], 445, [  ] ]
[ [ 16, 1264 ], 387, [  ] ]
[ [ 16, 1265 ], 1299, [  ] ]
[ [ 16, 1266 ], 239, [  ] ]
[ [ 16, 1267 ], 683, [  ] ]
[ [ 16, 1268 ], 927, [ 2 ] ]
[ [ 16, 1269 ], 789, [  ] ]
[ [ 16, 1270 ], 1247, [  ] ]
[ [ 16, 1271 ], 1171, [  ] ]
[ [ 16, 1272 ], 475, [  ] ]
[ [ 16, 1273 ], 1271, [ 2 ] ]
[ [ 16, 1274 ], 451, [  ] ]
[ [ 16, 1275 ], 1887, [  ] ]
[ [ 16, 1276 ], 1247, [  ] ]
[ [ 16, 1277 ], 725, [  ] ]
[ [ 16, 1278 ], 501, [  ] ]
[ [ 16, 1279 ], 471, [ 2 ] ]
[ [ 16, 1280 ], 871, [  ] ]
[ [ 16, 1281 ], 421, [  ] ]
[ [ 16, 1282 ], 1255, [ 2 ] ]
[ [ 16, 1283 ], 551, [ 2 ] ]
[ [ 16, 1284 ], 471, [ 2 ] ]
[ [ 16, 1285 ], 855, [ 2 ] ]
[ [ 16, 1330 ], 681, [ 2 ] ]
[ [ 16, 1331 ], 617, [ 2 ] ]
[ [ 16, 1332 ], 1843, [  ] ]
[ [ 16, 1333 ], 665, [ 2 ] ]
[ [ 16, 1334 ], 569, [ 2 ] ]
[ [ 16, 1335 ], 365, [ 2 ] ]
[ [ 16, 1336 ], 469, [ 2 ] ]
[ [ 16, 1337 ], 1519, [  ] ]
[ [ 16, 1338 ], 1847, [  ] ]
[ [ 16, 1339 ], 633, [ 2 ] ]
[ [ 16, 1340 ], 1647, [  ] ]
[ [ 16, 1341 ], 937, [ 2 ] ]
[ [ 16, 1342 ], 413, [  ] ]
[ [ 16, 1343 ], 733, [  ] ]
[ [ 16, 1344 ], 1423, [  ] ]
[ [ 16, 1345 ], 805, [  ] ]
[ [ 16, 1346 ], 409, [  ] ]
[ [ 16, 1347 ], 2023, [  ] ]
[ [ 16, 1348 ], 951, [  ] ]
[ [ 16, 1349 ], 873, [ 2 ] ]
[ [ 16, 1350 ], 1247, [  ] ]
[ [ 16, 1351 ], 137, [  ] ]
[ [ 16, 1352 ], 937, [ 2 ] ]
[ [ 16, 1353 ], 817, [ 2 ] ]
[ [ 16, 1354 ], 733, [  ] ]
[ [ 16, 1355 ], 1043, [ 2 ] ]
[ [ 16, 1356 ], 873, [ 2 ] ]
[ [ 16, 1357 ], 1903, [  ] ]
[ [ 16, 1358 ], 873, [ 2 ] ]
[ [ 16, 1359 ], 757, [  ] ]
[ [ 16, 1360 ], 873, [ 2 ] ]
[ [ 16, 1361 ], 1999, [  ] ]
[ [ 16, 1362 ], 889, [ 2 ] ]
[ [ 16, 1363 ], 1639, [  ] ]
[ [ 16, 1364 ], 597, [  ] ]
[ [ 16, 1365 ], 765, [  ] ]
[ [ 16, 1366 ], 839, [  ] ]
[ [ 16, 1367 ], 927, [ 2 ] ]
[ [ 16, 1368 ], 597, [  ] ]
[ [ 16, 1369 ], 469, [ 2 ] ]
[ [ 16, 1370 ], 365, [ 2 ] ]
[ [ 16, 1371 ], 725, [  ] ]
[ [ 16, 1372 ], 365, [ 2 ] ]
[ [ 16, 1373 ], 563, [  ] ]
[ [ 16, 1374 ], 675, [  ] ]
[ [ 16, 1375 ], 521, [ 2 ] ]
[ [ 16, 1376 ], 553, [  ] ]
[ [ 16, 1377 ], 983, [ 2 ] ]
[ [ 16, 1378 ], 233, [ 2, 2, 2 ] ]
[ [ 16, 1379 ], 185, [ 2 ] ]
[ [ 16, 1380 ], 2087, [  ] ]
[ [ 16, 1381 ], 469, [ 2 ] ]
[ [ 16, 1382 ], 1503, [  ] ]
[ [ 16, 1383 ], 937, [ 2 ] ]
[ [ 16, 1384 ], 753, [ 2 ] ]
[ [ 16, 1385 ], 793, [  ] ]
[ [ 16, 1386 ], 1043, [ 2 ] ]
[ [ 16, 1387 ], 1127, [  ] ]
[ [ 16, 1388 ], 665, [  ] ]
[ [ 16, 1389 ], 759, [ 2 ] ]
[ [ 16, 1390 ], 797, [  ] ]
[ [ 16, 1391 ], 405, [  ] ]
[ [ 16, 1392 ], 341, [  ] ]
[ [ 16, 1393 ], 1571, [ 2 ] ]
[ [ 16, 1394 ], 789, [  ] ]
[ [ 16, 1395 ], 429, [  ] ]
[ [ 16, 1396 ], 377, [  ] ]
[ [ 16, 1397 ], 831, [  ] ]
[ [ 16, 1398 ], 745, [ 2 ] ]
[ [ 16, 1399 ], 421, [  ] ]
[ [ 16, 1400 ], 1747, [  ] ]
[ [ 16, 1401 ], 805, [  ] ]
[ [ 16, 1402 ], 451, [  ] ]
[ [ 16, 1403 ], 2247, [ 2 ] ]
[ [ 16, 1404 ], 625, [ 2 ] ]
[ [ 16, 1405 ], 245, [  ] ]
[ [ 16, 1406 ], 405, [ 2 ] ]
[ [ 16, 1407 ], 513, [ 2 ] ]
[ [ 16, 1408 ], 1631, [  ] ]
[ [ 16, 1409 ], 847, [  ] ]
[ [ 16, 1410 ], 1267, [  ] ]
[ [ 16, 1411 ], 681, [  ] ]
[ [ 16, 1412 ], 1407, [ 2 ] ]
[ [ 16, 1413 ], 1407, [  ] ]
[ [ 16, 1414 ], 421, [ 2 ] ]
[ [ 16, 1415 ], 761, [ 2 ] ]
[ [ 16, 1416 ], 613, [  ] ]
[ [ 16, 1417 ], 1295, [  ] ]
[ [ 16, 1418 ], 681, [ 2 ] ]
[ [ 16, 1419 ], 953, [ 2 ] ]
[ [ 16, 1420 ], 277, [  ] ]
[ [ 16, 1421 ], 1703, [  ] ]
[ [ 16, 1422 ], 377, [  ] ]
[ [ 16, 1423 ], 1279, [  ] ]
[ [ 16, 1424 ], 365, [ 2 ] ]
[ [ 16, 1425 ], 1267, [  ] ]
[ [ 16, 1426 ], 1215, [  ] ]
[ [ 16, 1427 ], 309, [  ] ]
[ [ 16, 1428 ], 245, [  ] ]
[ [ 16, 1429 ], 867, [  ] ]
[ [ 16, 1430 ], 1311, [  ] ]
[ [ 16, 1431 ], 521, [ 2 ] ]
[ [ 16, 1432 ], 975, [  ] ]
[ [ 16, 1433 ], 1239, [  ] ]
[ [ 16, 1434 ], 967, [  ] ]
[ [ 16, 1435 ], 521, [ 2 ] ]
[ [ 16, 1436 ], 841, [ 2 ] ]
[ [ 16, 1437 ], 817, [ 2 ] ]
[ [ 16, 1438 ], 529, [ 2 ] ]
[ [ 16, 1439 ], 905, [ 2 ] ]
[ [ 16, 1440 ], 1175, [  ] ]
[ [ 16, 1441 ], 1151, [  ] ]
[ [ 16, 1442 ], 1103, [  ] ]
[ [ 16, 1443 ], 497, [ 2 ] ]
[ [ 16, 1444 ], 1575, [  ] ]
[ [ 16, 1445 ], 1231, [  ] ]
[ [ 16, 1446 ], 1455, [  ] ]
[ [ 16, 1447 ], 1303, [  ] ]
[ [ 16, 1448 ], 1175, [  ] ]
[ [ 16, 1449 ], 1251, [ 2 ] ]
[ [ 16, 1450 ], 1447, [  ] ]
[ [ 16, 1451 ], 1511, [  ] ]
[ [ 16, 1452 ], 1267, [  ] ]
[ [ 16, 1453 ], 889, [ 2 ] ]
[ [ 16, 1454 ], 1127, [  ] ]
[ [ 16, 1455 ], 1543, [  ] ]
[ [ 16, 1456 ], 2103, [  ] ]
[ [ 16, 1457 ], 905, [ 2 ] ]
[ [ 16, 1458 ], 1311, [  ] ]
[ [ 16, 1459 ], 1599, [  ] ]
[ [ 16, 1460 ], 999, [  ] ]
[ [ 16, 1461 ], 193, [ 2 ] ]
[ [ 16, 1462 ], 303, [  ] ]
[ [ 16, 1463 ], 365, [ 2 ] ]
[ [ 16, 1464 ], 1479, [  ] ]
[ [ 16, 1465 ], 639, [  ] ]
[ [ 16, 1466 ], 1271, [  ] ]
[ [ 16, 1467 ], 1847, [  ] ]
[ [ 16, 1468 ], 369, [ 2 ] ]
[ [ 16, 1469 ], 623, [  ] ]
[ [ 16, 1470 ], 505, [ 2 ] ]
[ [ 16, 1471 ], 1535, [  ] ]
[ [ 16, 1472 ], 745, [ 2 ] ]
[ [ 16, 1473 ], 1959, [  ] ]
[ [ 16, 1474 ], 999, [  ] ]
[ [ 16, 1475 ], 999, [  ] ]
[ [ 16, 1476 ], 1223, [  ] ]
[ [ 16, 1477 ], 991, [  ] ]
[ [ 16, 1478 ], 1615, [  ] ]
[ [ 16, 1479 ], 365, [ 2 ] ]
[ [ 16, 1480 ], 1375, [  ] ]
[ [ 16, 1481 ], 405, [ 2 ] ]
[ [ 16, 1482 ], 1143, [  ] ]
[ [ 16, 1483 ], 943, [  ] ]
[ [ 16, 1484 ], 129, [  ] ]
[ [ 16, 1485 ], 1579, [ 2 ] ]
[ [ 16, 1486 ], 831, [  ] ]
[ [ 16, 1487 ], 239, [  ] ]
[ [ 16, 1488 ], 1423, [  ] ]
[ [ 16, 1489 ], 303, [  ] ]
[ [ 16, 1490 ], 431, [  ] ]
[ [ 16, 1491 ], 1023, [  ] ]
[ [ 16, 1547 ], 561, [ 2 ] ]
[ [ 16, 1548 ], 561, [ 2 ] ]
[ [ 16, 1549 ], 561, [ 2 ] ]
[ [ 16, 1550 ], 561, [ 2 ] ]
[ [ 16, 1551 ], 689, [ 2 ] ]
[ [ 16, 1552 ], 749, [  ] ]
[ [ 16, 1553 ], 1895, [  ] ]
[ [ 16, 1554 ], 1271, [  ] ]
[ [ 16, 1555 ], 553, [ 2 ] ]
[ [ 16, 1556 ], 1863, [  ] ]
[ [ 16, 1557 ], 561, [ 2 ] ]
[ [ 16, 1558 ], 967, [  ] ]
[ [ 16, 1559 ], 1775, [  ] ]
[ [ 16, 1560 ], 569, [ 2 ] ]
[ [ 16, 1561 ], 1511, [  ] ]
[ [ 16, 1562 ], 561, [ 2 ] ]
[ [ 16, 1563 ], 1543, [  ] ]
[ [ 16, 1564 ], 625, [ 2 ] ]
[ [ 16, 1565 ], 1815, [  ] ]
[ [ 16, 1566 ], 537, [ 2 ] ]
[ [ 16, 1567 ], 1511, [  ] ]
[ [ 16, 1568 ], 1139, [ 2 ] ]
[ [ 16, 1569 ], 1639, [  ] ]
[ [ 16, 1570 ], 3299, [  ] ]
[ [ 16, 1571 ], 1639, [  ] ]
[ [ 16, 1572 ], 3043, [  ] ]
[ [ 16, 1573 ], 405, [  ] ]
[ [ 16, 1574 ], 1639, [  ] ]
[ [ 16, 1575 ], 1123, [  ] ]
[ [ 16, 1576 ], 1715, [  ] ]
[ [ 16, 1577 ], 365, [ 2 ] ]
[ [ 16, 1578 ], 1031, [  ] ]
[ [ 16, 1579 ], 1955, [  ] ]
[ [ 16, 1580 ], 953, [ 2 ] ]
[ [ 16, 1581 ], 1459, [  ] ]
[ [ 16, 1582 ], 349, [  ] ]
[ [ 16, 1583 ], 669, [  ] ]
[ [ 16, 1584 ], 765, [  ] ]
[ [ 16, 1585 ], 797, [  ] ]
[ [ 16, 1586 ], 873, [ 2 ] ]
[ [ 16, 1587 ], 1655, [ 2 ] ]
[ [ 16, 1588 ], 697, [ 2 ] ]
[ [ 16, 1589 ], 2143, [  ] ]
[ [ 16, 1590 ], 405, [ 2 ] ]
[ [ 16, 1591 ], 1971, [  ] ]
[ [ 16, 1592 ], 2999, [  ] ]
[ [ 16, 1593 ], 2087, [  ] ]
[ [ 16, 1594 ], 789, [  ] ]
[ [ 16, 1595 ], 541, [  ] ]
[ [ 16, 1596 ], 797, [  ] ]
[ [ 16, 1597 ], 1479, [  ] ]
[ [ 16, 1598 ], 631, [ 2 ] ]
[ [ 16, 1599 ], 883, [ 2 ] ]
[ [ 16, 1600 ], 1215, [ 2 ] ]
[ [ 16, 1601 ], 1143, [  ] ]
[ [ 16, 1602 ], 1459, [  ] ]
[ [ 16, 1603 ], 1591, [  ] ]
[ [ 16, 1604 ], 237, [  ] ]
[ [ 16, 1605 ], 2147, [  ] ]
[ [ 16, 1606 ], 491, [  ] ]
[ [ 16, 1607 ], 1239, [  ] ]
[ [ 16, 1608 ], 429, [  ] ]
[ [ 16, 1609 ], 405, [  ] ]
[ [ 16, 1610 ], 541, [  ] ]
[ [ 16, 1611 ], 2003, [  ] ]
[ [ 16, 1612 ], 1347, [  ] ]
[ [ 16, 1613 ], 1543, [  ] ]
[ [ 16, 1614 ], 1003, [  ] ]
[ [ 16, 1615 ], 1219, [  ] ]
[ [ 16, 1616 ], 277, [  ] ]
[ [ 16, 1617 ], 1591, [  ] ]
[ [ 16, 1618 ], 1475, [  ] ]
[ [ 16, 1619 ], 1575, [ 2 ] ]
[ [ 16, 1620 ], 1303, [ 2 ] ]
[ [ 16, 1621 ], 413, [  ] ]
[ [ 16, 1622 ], 1431, [  ] ]
[ [ 16, 1623 ], 1559, [  ] ]
[ [ 16, 1624 ], 2079, [  ] ]
[ [ 16, 1625 ], 1215, [ 2 ] ]
[ [ 16, 1626 ], 561, [ 2 ] ]
[ [ 16, 1627 ], 1443, [  ] ]
[ [ 16, 1628 ], 1303, [  ] ]
[ [ 16, 1629 ], 951, [  ] ]
[ [ 16, 1630 ], 739, [  ] ]
[ [ 16, 1631 ], 1283, [  ] ]
[ [ 16, 1632 ], 405, [  ] ]
[ [ 16, 1633 ], 1683, [  ] ]
[ [ 16, 1634 ], 2595, [  ] ]
[ [ 16, 1635 ], 491, [  ] ]
[ [ 16, 1636 ], 2223, [  ] ]
[ [ 16, 1637 ], 1495, [  ] ]
[ [ 16, 1638 ], 911, [  ] ]
[ [ 16, 1639 ], 1535, [ 2 ] ]
[ [ 16, 1640 ], 2215, [  ] ]
[ [ 16, 1641 ], 1551, [  ] ]
[ [ 16, 1642 ], 2103, [  ] ]
[ [ 16, 1643 ], 959, [  ] ]
[ [ 16, 1644 ], 1479, [  ] ]
[ [ 16, 1645 ], 1663, [ 2 ] ]
[ [ 16, 1646 ], 1551, [  ] ]
[ [ 16, 1647 ], 2103, [  ] ]
[ [ 16, 1695 ], 689, [ 2 ] ]
[ [ 16, 1696 ], 561, [ 2 ] ]
[ [ 16, 1697 ], 561, [ 2 ] ]
[ [ 16, 1698 ], 1431, [  ] ]
[ [ 16, 1699 ], 1507, [  ] ]
[ [ 16, 1700 ], 1543, [  ] ]
[ [ 16, 1701 ], 2215, [  ] ]
[ [ 16, 1702 ], 1479, [  ] ]
[ [ 16, 1703 ], 689, [ 2 ] ]
[ [ 16, 1704 ], 1431, [  ] ]
[ [ 16, 1705 ], 577, [ 2 ] ]
[ [ 16, 1706 ], 1715, [  ] ]
[ [ 16, 1707 ], 1535, [ 2 ] ]
[ [ 16, 1708 ], 2151, [  ] ]
[ [ 16, 1709 ], 2343, [  ] ]
[ [ 16, 1710 ], 1671, [  ] ]
[ [ 16, 1711 ], 2243, [  ] ]
[ [ 16, 1712 ], 2227, [  ] ]
[ [ 16, 1713 ], 1159, [  ] ]
[ [ 16, 1714 ], 2275, [  ] ]
[ [ 16, 1715 ], 1159, [  ] ]
[ [ 16, 1716 ], 577, [ 2 ] ]
[ [ 16, 1717 ], 1651, [ 2 ] ]
[ [ 16, 1718 ], 1703, [  ] ]
[ [ 16, 1719 ], 1971, [  ] ]
[ [ 16, 1720 ], 413, [  ] ]
[ [ 16, 1721 ], 413, [  ] ]
[ [ 16, 1722 ], 1011, [  ] ]
[ [ 16, 1723 ], 557, [  ] ]
[ [ 16, 1724 ], 1159, [  ] ]
[ [ 16, 1725 ], 1431, [  ] ]
[ [ 16, 1726 ], 541, [  ] ]
[ [ 16, 1727 ], 1943, [  ] ]
[ [ 16, 1728 ], 2791, [  ] ]
[ [ 16, 1729 ], 429, [  ] ]
[ [ 16, 1730 ], 1687, [  ] ]
[ [ 16, 1731 ], 2023, [  ] ]
[ [ 16, 1732 ], 557, [  ] ]
[ [ 16, 1733 ], 1415, [  ] ]
[ [ 16, 1734 ], 1159, [  ] ]
[ [ 16, 1735 ], 1719, [  ] ]
[ [ 16, 1736 ], 1671, [  ] ]
[ [ 16, 1737 ], 2083, [  ] ]
[ [ 16, 1738 ], 3187, [  ] ]
[ [ 16, 1739 ], 2215, [  ] ]
[ [ 16, 1740 ], 1671, [  ] ]
[ [ 16, 1741 ], 2407, [  ] ]
[ [ 16, 1742 ], 2099, [  ] ]
[ [ 16, 1743 ], 2087, [  ] ]
[ [ 16, 1744 ], 2291, [  ] ]
[ [ 16, 1745 ], 2231, [  ] ]
[ [ 16, 1746 ], 2231, [  ] ]
[ [ 16, 1769 ], 689, [ 2 ] ]
[ [ 16, 1770 ], 2215, [  ] ]
[ [ 16, 1771 ], 429, [  ] ]
[ [ 16, 1772 ], 2231, [  ] ]
[ [ 16, 1773 ], 1959, [  ] ]
[ [ 16, 1774 ], 1671, [  ] ]
[ [ 16, 1775 ], 1671, [  ] ]
[ [ 16, 1776 ], 1943, [  ] ]
[ [ 16, 1777 ], 2215, [  ] ]
[ [ 16, 1778 ], 2211, [  ] ]
[ [ 16, 1779 ], 1703, [  ] ]
[ [ 16, 1780 ], 2231, [  ] ]
[ [ 16, 1781 ], 2215, [  ] ]
[ [ 16, 1782 ], 1703, [  ] ]
[ [ 16, 1823 ], 2215, [  ] ]
gap> Collected(H1FJ16tbl{t16g2});
[ [ [  ], 733 ], [ [ 2 ], 628 ], [ [ 2, 2 ], 24 ], [ [ 2, 2, 2 ], 36 ], 
  [ [ 2, 2, 2, 2, 2, 2 ], 1 ], [ [ 4 ], 5 ] ]
gap> t16g2H1Fnz:=Filtered(t16g2,x->H1FJ16tbl[x]<>[]);; 
gap> Length(t16g2H1Fnz); # there exist 694 2-groups G with H^1(G,F)<>0 
694

gap> t16s2:=List(t16,x->SylowSubgroup(x,2));; # Syl_2(G) for G=16m
gap> t16s2i:=List(t16s2,TransitiveIdentification); # i with 16Ti=Syl_2(G) for G=16Tm
[ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 
  22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 
  41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 2, 3, 7, 
  11, 9, 10, 4, 3, 14, 12, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 
  79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 89, 90, 91, 92, 93, 94, 95, 96, 97, 
  98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 108, 109, 110, 111, 112, 
  113, 114, 115, 116, 117, 118, 119, 120, 121, 122, 123, 124, 125, 126, 127, 
  128, 129, 130, 131, 132, 133, 134, 135, 136, 137, 138, 139, 140, 141, 142, 
  143, 144, 145, 146, 147, 148, 149, 150, 151, 152, 153, 154, 155, 156, 157, 
  158, 159, 160, 161, 162, 163, 164, 165, 166, 167, 168, 169, 170, 171, 172, 
  173, 174, 175, 176, 177, 3, 25, 20, 19, 25, 46, 27, 51, 46, 32, 48, 44, 38, 
  34, 50, 39, 46, 28, 3, 197, 198, 199, 200, 201, 202, 203, 204, 205, 206, 
  207, 208, 209, 210, 211, 212, 213, 214, 215, 216, 217, 218, 219, 220, 221, 
  222, 223, 224, 225, 226, 227, 228, 229, 230, 231, 232, 233, 234, 235, 236, 
  237, 238, 239, 240, 241, 242, 243, 244, 245, 246, 247, 248, 249, 250, 251, 
  252, 253, 254, 255, 256, 257, 258, 259, 260, 261, 262, 263, 264, 265, 266, 
  267, 268, 269, 270, 271, 272, 273, 274, 275, 276, 277, 278, 279, 280, 281, 
  282, 283, 284, 285, 286, 287, 288, 289, 290, 291, 292, 293, 294, 295, 296, 
  297, 298, 299, 300, 301, 302, 303, 304, 305, 306, 307, 308, 309, 310, 311, 
  312, 313, 314, 315, 316, 317, 318, 319, 320, 321, 322, 323, 324, 325, 326, 
  327, 328, 329, 330, 331, 332, 333, 334, 335, 336, 337, 338, 339, 340, 341, 
  342, 343, 344, 345, 346, 347, 348, 349, 350, 351, 352, 353, 354, 355, 356, 
  357, 358, 359, 360, 361, 362, 363, 364, 365, 366, 367, 368, 369, 370, 371, 
  372, 373, 374, 375, 376, 377, 378, 379, 380, 381, 382, 383, 384, 385, 386, 
  387, 388, 389, 390, 391, 392, 393, 394, 395, 396, 397, 398, 399, 400, 401, 
  402, 403, 404, 405, 406, 407, 408, 409, 410, 411, 412, 413, 3, 46, 105, 98, 
  79, 98, 83, 109, 116, 67, 69, 147, 173, 127, 146, 105, 143, 135, 159, 166, 
  79, 149, 147, 98, 97, 108, 98, 177, 150, 145, 135, 152, 175, 3, 448, 449, 
  450, 451, 452, 453, 454, 455, 456, 457, 458, 459, 460, 461, 462, 463, 464, 
  465, 466, 467, 468, 469, 470, 471, 472, 473, 474, 475, 476, 477, 478, 479, 
  480, 481, 482, 483, 484, 485, 486, 487, 488, 489, 490, 491, 492, 493, 494, 
  495, 496, 497, 498, 499, 500, 501, 502, 503, 504, 505, 506, 507, 508, 509, 
  510, 511, 512, 513, 514, 515, 516, 517, 518, 519, 520, 521, 522, 523, 524, 
  525, 526, 527, 528, 529, 530, 531, 532, 533, 534, 535, 536, 537, 538, 539, 
  540, 541, 542, 543, 544, 545, 546, 547, 548, 549, 550, 551, 552, 553, 554, 
  555, 556, 557, 558, 559, 560, 561, 562, 563, 564, 565, 566, 567, 568, 569, 
  570, 571, 572, 573, 574, 575, 576, 577, 578, 579, 580, 581, 582, 583, 584, 
  585, 586, 587, 588, 589, 590, 591, 592, 593, 594, 595, 596, 597, 598, 599, 
  600, 601, 602, 603, 604, 605, 606, 607, 608, 609, 610, 611, 612, 613, 614, 
  615, 616, 617, 618, 619, 620, 621, 622, 623, 624, 625, 626, 627, 628, 629, 
  630, 631, 632, 633, 634, 635, 636, 637, 638, 639, 640, 641, 642, 643, 644, 
  645, 646, 647, 648, 649, 650, 651, 652, 653, 654, 655, 656, 657, 658, 659, 
  660, 661, 662, 663, 664, 665, 666, 667, 668, 669, 670, 671, 672, 673, 674, 
  675, 676, 677, 678, 679, 680, 681, 682, 683, 684, 685, 686, 687, 688, 689, 
  690, 691, 692, 693, 694, 695, 696, 697, 698, 699, 700, 701, 702, 703, 704, 
  705, 706, 707, 46, 25, 46, 166, 3, 13, 9, 14, 241, 270, 197, 325, 313, 301, 
  246, 277, 271, 247, 354, 349, 369, 333, 370, 206, 403, 358, 357, 332, 401, 
  400, 288, 264, 344, 265, 392, 393, 392, 365, 341, 271, 395, 345, 214, 329, 
  396, 359, 262, 394, 269, 340, 365, 399, 342, 365, 309, 223, 239, 325, 341, 
  402, 336, 323, 405, 381, 394, 348, 370, 365, 365, 46, 778, 779, 780, 781, 
  782, 783, 784, 785, 786, 787, 788, 789, 790, 791, 792, 793, 794, 795, 796, 
  797, 798, 799, 800, 801, 802, 803, 804, 805, 806, 807, 808, 809, 810, 811, 
  812, 813, 814, 815, 816, 817, 818, 819, 820, 821, 822, 823, 824, 825, 826, 
  827, 828, 829, 830, 831, 832, 833, 834, 835, 836, 837, 838, 839, 840, 841, 
  842, 843, 844, 845, 846, 847, 848, 849, 850, 851, 852, 853, 854, 855, 856, 
  857, 858, 859, 860, 861, 862, 863, 864, 865, 866, 867, 868, 869, 870, 871, 
  872, 873, 874, 875, 876, 877, 878, 879, 880, 881, 882, 883, 884, 885, 886, 
  887, 888, 889, 890, 891, 892, 893, 894, 895, 896, 897, 898, 899, 900, 901, 
  902, 903, 904, 905, 906, 907, 908, 909, 910, 911, 912, 913, 914, 915, 916, 
  917, 918, 919, 920, 921, 922, 923, 924, 925, 926, 927, 928, 929, 930, 931, 
  932, 933, 934, 935, 936, 937, 938, 939, 940, 941, 942, 943, 944, 945, 946, 
  947, 948, 949, 950, 951, 952, 953, 954, 955, 956, 957, 958, 959, 960, 961, 
  962, 963, 964, 965, 966, 967, 968, 969, 970, 971, 972, 973, 974, 975, 976, 
  977, 978, 979, 980, 981, 982, 983, 984, 985, 986, 987, 988, 989, 990, 991, 
  992, 993, 994, 995, 996, 997, 998, 999, 1000, 1001, 1002, 1003, 1004, 1005, 
  1006, 1007, 1008, 1009, 1010, 1011, 1012, 1013, 1014, 1015, 1016, 1017, 
  1018, 1019, 1020, 1021, 1022, 1023, 1024, 1025, 1026, 79, 105, 98, 166, 
  158, 149, 109, 147, 29, 55, 466, 476, 448, 634, 581, 448, 604, 512, 509, 
  595, 642, 657, 645, 608, 654, 450, 573, 652, 462, 653, 596, 477, 465, 670, 
  691, 672, 477, 673, 502, 707, 674, 531, 684, 482, 448, 506, 699, 702, 325, 
  372, 197, 325, 166, 98, 147, 1082, 1083, 1084, 1085, 1086, 1087, 1088, 
  1089, 1090, 1091, 1092, 1093, 1094, 1095, 1096, 1097, 1098, 1099, 1100, 
  1101, 1102, 1103, 1104, 1105, 1106, 1107, 1108, 1109, 1110, 1111, 1112, 
  1113, 1114, 1115, 1116, 1117, 1118, 1119, 1120, 1121, 1122, 1123, 1124, 
  1125, 1126, 1127, 1128, 1129, 1130, 1131, 1132, 1133, 1134, 1135, 1136, 
  1137, 1138, 1139, 1140, 1141, 1142, 1143, 1144, 1145, 1146, 1147, 1148, 
  1149, 1150, 1151, 1152, 1153, 1154, 1155, 1156, 1157, 1158, 1159, 1160, 
  1161, 1162, 1163, 1164, 1165, 1166, 1167, 1168, 1169, 1170, 1171, 1172, 
  1173, 1174, 1175, 1176, 1177, 1178, 1179, 1180, 1181, 1182, 1183, 1184, 
  1185, 1186, 1187, 1188, 1189, 1190, 1191, 1192, 1193, 1194, 1195, 1196, 
  1197, 1198, 1199, 1200, 1201, 1202, 1203, 1204, 1205, 1206, 1207, 1208, 
  1209, 1210, 1211, 1212, 1213, 1214, 1215, 1216, 1217, 1218, 1219, 1220, 
  1221, 1222, 1223, 1224, 1225, 1226, 1227, 1228, 1229, 1230, 1231, 1232, 
  1233, 1234, 1235, 1236, 1237, 1238, 1239, 1240, 1241, 1242, 1243, 1244, 
  1245, 1246, 1247, 1248, 1249, 1250, 1251, 1252, 1253, 1254, 1255, 1256, 
  1257, 1258, 1259, 1260, 1261, 1262, 1263, 1264, 1265, 1266, 1267, 1268, 
  1269, 1270, 1271, 1272, 1273, 1274, 1275, 1276, 1277, 1278, 1279, 1280, 
  1281, 1282, 1283, 1284, 1285, 325, 227, 271, 247, 283, 370, 390, 392, 395, 
  401, 388, 365, 783, 907, 863, 809, 977, 782, 795, 807, 809, 808, 805, 794, 
  1001, 993, 843, 960, 843, 969, 970, 897, 819, 998, 951, 868, 907, 843, 902, 
  997, 975, 860, 395, 365, 1330, 1331, 1332, 1333, 1334, 1335, 1336, 1337, 
  1338, 1339, 1340, 1341, 1342, 1343, 1344, 1345, 1346, 1347, 1348, 1349, 
  1350, 1351, 1352, 1353, 1354, 1355, 1356, 1357, 1358, 1359, 1360, 1361, 
  1362, 1363, 1364, 1365, 1366, 1367, 1368, 1369, 1370, 1371, 1372, 1373, 
  1374, 1375, 1376, 1377, 1378, 1379, 1380, 1381, 1382, 1383, 1384, 1385, 
  1386, 1387, 1388, 1389, 1390, 1391, 1392, 1393, 1394, 1395, 1396, 1397, 
  1398, 1399, 1400, 1401, 1402, 1403, 1404, 1405, 1406, 1407, 1408, 1409, 
  1410, 1411, 1412, 1413, 1414, 1415, 1416, 1417, 1418, 1419, 1420, 1421, 
  1422, 1423, 1424, 1425, 1426, 1427, 1428, 1429, 1430, 1431, 1432, 1433, 
  1434, 1435, 1436, 1437, 1438, 1439, 1440, 1441, 1442, 1443, 1444, 1445, 
  1446, 1447, 1448, 1449, 1450, 1451, 1452, 1453, 1454, 1455, 1456, 1457, 
  1458, 1459, 1460, 1461, 1462, 1463, 1464, 1465, 1466, 1467, 1468, 1469, 
  1470, 1471, 1472, 1473, 1474, 1475, 1476, 1477, 1478, 1479, 1480, 1481, 
  1482, 1483, 1484, 1485, 1486, 1487, 1488, 1489, 1490, 1491, 448, 602, 509, 
  648, 542, 547, 573, 704, 674, 325, 325, 197, 271, 365, 394, 365, 98, 1082, 
  1084, 1142, 1187, 1083, 1224, 1152, 1152, 1202, 1151, 1124, 1140, 1148, 
  1130, 1228, 1280, 1171, 1152, 1225, 1131, 1224, 1107, 1189, 1180, 1124, 
  1124, 1226, 1165, 1177, 1116, 1189, 1262, 1128, 1197, 1203, 1157, 1152, 
  1144, 1547, 1548, 1549, 1550, 1551, 1552, 1553, 1554, 1555, 1556, 1557, 
  1558, 1559, 1560, 1561, 1562, 1563, 1564, 1565, 1566, 1567, 1568, 1569, 
  1570, 1571, 1572, 1573, 1574, 1575, 1576, 1577, 1578, 1579, 1580, 1581, 
  1582, 1583, 1584, 1585, 1586, 1587, 1588, 1589, 1590, 1591, 1592, 1593, 
  1594, 1595, 1596, 1597, 1598, 1599, 1600, 1601, 1602, 1603, 1604, 1605, 
  1606, 1607, 1608, 1609, 1610, 1611, 1612, 1613, 1614, 1615, 1616, 1617, 
  1618, 1619, 1620, 1621, 1622, 1623, 1624, 1625, 1626, 1627, 1628, 1629, 
  1630, 1631, 1632, 1633, 1634, 1635, 1636, 1637, 1638, 1639, 1640, 1641, 
  1642, 1643, 1644, 1645, 1646, 1647, 919, 907, 809, 979, 843, 365, 365, 
  1340, 1352, 1384, 1378, 1338, 1432, 1357, 1385, 1337, 1340, 1336, 1387, 
  1414, 1352, 1436, 1484, 1332, 1468, 1445, 1480, 1481, 1461, 1417, 1366, 
  1477, 1369, 1340, 1467, 1445, 1445, 1491, 1332, 1451, 1450, 1471, 1445, 
  1483, 1489, 325, 1082, 1695, 1696, 1697, 1698, 1699, 1700, 1701, 1702, 
  1703, 1704, 1705, 1706, 1707, 1708, 1709, 1710, 1711, 1712, 1713, 1714, 
  1715, 1716, 1717, 1718, 1719, 1720, 1721, 1722, 1723, 1724, 1725, 1726, 
  1727, 1728, 1729, 1730, 1731, 1732, 1733, 1734, 1735, 1736, 1737, 1738, 
  1739, 1740, 1741, 1742, 1743, 1744, 1745, 1746, 1152, 1224, 1152, 1124, 
  1224, 1152, 477, 1576, 1591, 1553, 1553, 1567, 1590, 1647, 1643, 1591, 
  1605, 1637, 1593, 1576, 1547, 1378, 1769, 1770, 1771, 1772, 1773, 1774, 
  1775, 1776, 1777, 1778, 1779, 1780, 1781, 1782, 1340, 1385, 1356, 1352, 
  1385, 1422, 1340, 1352, 1332, 1439, 1340, 1436, 1445, 1445, 1445, 325, 325, 
  1082, 1124, 1275, 1171, 1124, 1189, 1719, 1731, 1701, 1695, 1696, 1697, 
  1739, 1739, 1719, 1701, 1710, 1724, 1714, 1152, 1224, 1224, 1152, 1823, 
  1591, 1576, 1559, 1553, 1559, 1553, 1609, 1555, 1571, 1637, 1553, 1565, 
  1593, 1605, 401, 271, 365, 1378, 1486, 1462, 1461, 1769, 1778, 1779, 1778, 
  1775, 1780, 1781, 1772, 1340, 1352, 1385, 1445, 1340, 1445, 1436, 325, 388, 
  1719, 1731, 1728, 1727, 1718, 1701, 1728, 1744, 1739, 1708, 1741, 509, 
  1152, 1224, 1152, 1152, 1638, 1823, 1553, 1637, 688, 696, 1772, 1773, 1781, 
  1778, 1770, 1776, 1340, 1356, 1352, 1385, 1422, 1352, 1439, 1445, 1436, 
  1445, 1445, 1340, 1701, 972, 1152, 1823, 1124, 1584, 1566, 1559, 1553, 
  1555, 1609, 1646, 1553, 1637, 1778, 1352, 1340, 1436, 1445, 1697, 1702, 
  1728, 1700, 1732, 1720, 1705, 1699, 1553, 1637, 1772, 1771, 1782, 1779, 
  1773, 1769, 1697, 1701, 1823, 1728, 1769, 1772, 1779, 1778, 1772, 1781, 
  1823, 1823, 1728, 1773, 1772, 1823, 1772, 1823 ]
gap> todo:=Filtered([1..1954],x->t16s2i[x] in t16g2H1Fnz);; # G=16Tm with H^1(Syl_2(G),F)<>0
gap> Length(todo); # there exist 934 groups G=16Tm with H^1(Syl_2(G),F)<>0
934
gap> todo:=Difference(todo,t16g2);; # non-2-groups G=16Tm with H^1(Syl_2(G),F)<>0
gap> Length(todo); # there exist 240 non-2-groups G=16Tm with H^1(Syl_2(G),F)<>0
240
gap> for i in todo do
> F:=FlabbyResolutionNorm1TorusJ(16,i).actionF;
> H1FJ16tbl[i]:=Filtered(H1(F),x->x>1);
> Print([[16,i],Length(F.1),H1FJ16tbl[i]],"\n");od; 
# computing H^1(G,F) for 240 non-2-groups G=16Tm with H^1(Syl_2(G),F)<>0
[ [ 16, 57 ], 145, [ 2 ] ]
[ [ 16, 58 ], 161, [ 2, 2 ] ]
[ [ 16, 59 ], 65, [  ] ]
[ [ 16, 60 ], 97, [  ] ]
[ [ 16, 61 ], 161, [ 2, 2 ] ]
[ [ 16, 62 ], 97, [ 2 ] ]
[ [ 16, 63 ], 33, [ 4 ] ]
[ [ 16, 64 ], 81, [ 2, 2, 2, 2 ] ]
[ [ 16, 178 ], 65, [ 2, 2 ] ]
[ [ 16, 179 ], 233, [ 2 ] ]
[ [ 16, 180 ], 185, [ 2 ] ]
[ [ 16, 181 ], 169, [  ] ]
[ [ 16, 182 ], 185, [ 2 ] ]
[ [ 16, 183 ], 105, [ 2, 2 ] ]
[ [ 16, 184 ], 105, [ 2 ] ]
[ [ 16, 185 ], 105, [ 4 ] ]
[ [ 16, 186 ], 265, [  ] ]
[ [ 16, 187 ], 181, [  ] ]
[ [ 16, 188 ], 245, [  ] ]
[ [ 16, 189 ], 229, [  ] ]
[ [ 16, 190 ], 229, [  ] ]
[ [ 16, 191 ], 265, [  ] ]
[ [ 16, 192 ], 185, [ 2 ] ]
[ [ 16, 193 ], 233, [ 2 ] ]
[ [ 16, 194 ], 201, [ 2 ] ]
[ [ 16, 196 ], 113, [  ] ]
[ [ 16, 414 ], 225, [ 2, 2 ] ]
[ [ 16, 415 ], 265, [  ] ]
[ [ 16, 416 ], 309, [ 2 ] ]
[ [ 16, 417 ], 409, [ 2 ] ]
[ [ 16, 419 ], 477, [ 2 ] ]
[ [ 16, 420 ], 477, [ 2 ] ]
[ [ 16, 421 ], 353, [  ] ]
[ [ 16, 422 ], 349, [  ] ]
[ [ 16, 423 ], 217, [ 2 ] ]
[ [ 16, 424 ], 233, [ 2 ] ]
[ [ 16, 426 ], 313, [ 2 ] ]
[ [ 16, 427 ], 233, [ 2 ] ]
[ [ 16, 429 ], 357, [ 2 ] ]
[ [ 16, 430 ], 279, [ 4 ] ]
[ [ 16, 432 ], 293, [  ] ]
[ [ 16, 433 ], 279, [ 2 ] ]
[ [ 16, 435 ], 309, [ 2 ] ]
[ [ 16, 437 ], 461, [ 2 ] ]
[ [ 16, 440 ], 525, [ 2, 2, 2 ] ]
[ [ 16, 441 ], 313, [ 2 ] ]
[ [ 16, 442 ], 233, [ 2 ] ]
[ [ 16, 445 ], 233, [ 2 ] ]
[ [ 16, 446 ], 313, [ 2 ] ]
[ [ 16, 447 ], 225, [  ] ]
[ [ 16, 708 ], 297, [ 2 ] ]
[ [ 16, 709 ], 297, [ 2 ] ]
[ [ 16, 710 ], 585, [  ] ]
[ [ 16, 711 ], 415, [  ] ]
[ [ 16, 712 ], 225, [  ] ]
[ [ 16, 713 ], 225, [ 2 ] ]
[ [ 16, 714 ], 225, [ 2 ] ]
[ [ 16, 716 ], 233, [ 2 ] ]
[ [ 16, 717 ], 217, [ 2 ] ]
[ [ 16, 718 ], 241, [ 2 ] ]
[ [ 16, 720 ], 233, [ 2 ] ]
[ [ 16, 721 ], 449, [ 2 ] ]
[ [ 16, 722 ], 137, [ 2 ] ]
[ [ 16, 723 ], 747, [ 2 ] ]
[ [ 16, 724 ], 357, [ 2 ] ]
[ [ 16, 731 ], 525, [ 2, 2 ] ]
[ [ 16, 733 ], 241, [ 2 ] ]
[ [ 16, 734 ], 315, [ 2 ] ]
[ [ 16, 736 ], 437, [  ] ]
[ [ 16, 737 ], 377, [ 2 ] ]
[ [ 16, 738 ], 233, [ 2 ] ]
[ [ 16, 739 ], 677, [  ] ]
[ [ 16, 740 ], 325, [  ] ]
[ [ 16, 741 ], 341, [  ] ]
[ [ 16, 743 ], 533, [  ] ]
[ [ 16, 745 ], 723, [  ] ]
[ [ 16, 746 ], 723, [  ] ]
[ [ 16, 747 ], 533, [  ] ]
[ [ 16, 749 ], 485, [  ] ]
[ [ 16, 750 ], 771, [ 2 ] ]
[ [ 16, 751 ], 233, [ 2 ] ]
[ [ 16, 752 ], 233, [ 2 ] ]
[ [ 16, 753 ], 845, [  ] ]
[ [ 16, 754 ], 557, [  ] ]
[ [ 16, 755 ], 329, [ 2 ] ]
[ [ 16, 756 ], 557, [  ] ]
[ [ 16, 757 ], 557, [  ] ]
[ [ 16, 758 ], 915, [ 2 ] ]
[ [ 16, 760 ], 845, [  ] ]
[ [ 16, 761 ], 719, [  ] ]
[ [ 16, 762 ], 749, [  ] ]
[ [ 16, 763 ], 517, [  ] ]
[ [ 16, 764 ], 941, [  ] ]
[ [ 16, 766 ], 915, [ 2 ] ]
[ [ 16, 767 ], 233, [ 2 ] ]
[ [ 16, 768 ], 557, [  ] ]
[ [ 16, 769 ], 525, [ 4 ] ]
[ [ 16, 771 ], 355, [ 2 ] ]
[ [ 16, 772 ], 241, [ 2 ] ]
[ [ 16, 775 ], 667, [  ] ]
[ [ 16, 776 ], 795, [ 2 ] ]
[ [ 16, 777 ], 345, [  ] ]
[ [ 16, 1028 ], 357, [ 2 ] ]
[ [ 16, 1029 ], 813, [ 2 ] ]
[ [ 16, 1030 ], 507, [  ] ]
[ [ 16, 1032 ], 357, [ 2 ] ]
[ [ 16, 1033 ], 657, [  ] ]
[ [ 16, 1035 ], 477, [  ] ]
[ [ 16, 1037 ], 257, [ 2 ] ]
[ [ 16, 1039 ], 905, [ 2 ] ]
[ [ 16, 1042 ], 525, [ 2 ] ]
[ [ 16, 1043 ], 257, [ 2 ] ]
[ [ 16, 1044 ], 749, [  ] ]
[ [ 16, 1045 ], 725, [  ] ]
[ [ 16, 1046 ], 581, [  ] ]
[ [ 16, 1047 ], 749, [  ] ]
[ [ 16, 1048 ], 1453, [  ] ]
[ [ 16, 1049 ], 637, [  ] ]
[ [ 16, 1050 ], 329, [ 2 ] ]
[ [ 16, 1051 ], 749, [  ] ]
[ [ 16, 1052 ], 349, [  ] ]
[ [ 16, 1054 ], 349, [  ] ]
[ [ 16, 1055 ], 733, [  ] ]
[ [ 16, 1056 ], 1069, [  ] ]
[ [ 16, 1057 ], 725, [  ] ]
[ [ 16, 1058 ], 1071, [ 2 ] ]
[ [ 16, 1059 ], 525, [ 2 ] ]
[ [ 16, 1063 ], 1587, [ 2 ] ]
[ [ 16, 1068 ], 1001, [ 2 ] ]
[ [ 16, 1069 ], 353, [ 2 ] ]
[ [ 16, 1070 ], 723, [ 2 ] ]
[ [ 16, 1071 ], 509, [ 2 ] ]
[ [ 16, 1072 ], 637, [ 2 ] ]
[ [ 16, 1076 ], 281, [  ] ]
[ [ 16, 1077 ], 393, [  ] ]
[ [ 16, 1079 ], 555, [  ] ]
[ [ 16, 1080 ], 1725, [ 2, 2 ] ]
[ [ 16, 1288 ], 333, [ 2 ] ]
[ [ 16, 1290 ], 357, [ 2 ] ]
[ [ 16, 1295 ], 381, [ 2 ] ]
[ [ 16, 1297 ], 1875, [  ] ]
[ [ 16, 1298 ], 845, [  ] ]
[ [ 16, 1301 ], 1049, [ 2 ] ]
[ [ 16, 1302 ], 949, [ 2 ] ]
[ [ 16, 1303 ], 941, [ 2 ] ]
[ [ 16, 1305 ], 1533, [ 2 ] ]
[ [ 16, 1306 ], 1133, [ 2 ] ]
[ [ 16, 1308 ], 253, [ 2 ] ]
[ [ 16, 1309 ], 425, [ 2 ] ]
[ [ 16, 1316 ], 749, [  ] ]
[ [ 16, 1327 ], 257, [ 2 ] ]
[ [ 16, 1329 ], 2595, [ 2 ] ]
[ [ 16, 1492 ], 525, [ 2 ] ]
[ [ 16, 1494 ], 381, [ 2 ] ]
[ [ 16, 1503 ], 393, [  ] ]
[ [ 16, 1504 ], 1429, [  ] ]
[ [ 16, 1505 ], 2607, [  ] ]
[ [ 16, 1506 ], 393, [ 2 ] ]
[ [ 16, 1507 ], 2171, [  ] ]
[ [ 16, 1508 ], 1725, [  ] ]
[ [ 16, 1509 ], 257, [ 2 ] ]
[ [ 16, 1510 ], 365, [ 2 ] ]
[ [ 16, 1511 ], 565, [ 2 ] ]
[ [ 16, 1512 ], 233, [ 2 ] ]
[ [ 16, 1513 ], 557, [ 2 ] ]
[ [ 16, 1515 ], 509, [ 2 ] ]
[ [ 16, 1516 ], 905, [ 2 ] ]
[ [ 16, 1517 ], 253, [ 2 ] ]
[ [ 16, 1518 ], 373, [ 2 ] ]
[ [ 16, 1521 ], 733, [  ] ]
[ [ 16, 1522 ], 241, [ 2 ] ]
[ [ 16, 1523 ], 861, [  ] ]
[ [ 16, 1525 ], 241, [ 2 ] ]
[ [ 16, 1526 ], 617, [ 2 ] ]
[ [ 16, 1543 ], 1461, [ 2 ] ]
[ [ 16, 1544 ], 565, [ 2 ] ]
[ [ 16, 1545 ], 525, [ 2 ] ]
[ [ 16, 1546 ], 477, [ 2 ] ]
[ [ 16, 1650 ], 1533, [ 2 ] ]
[ [ 16, 1653 ], 3915, [  ] ]
[ [ 16, 1654 ], 4875, [ 2 ] ]
[ [ 16, 1656 ], 581, [ 2 ] ]
[ [ 16, 1657 ], 373, [ 2 ] ]
[ [ 16, 1658 ], 273, [ 2 ] ]
[ [ 16, 1665 ], 749, [  ] ]
[ [ 16, 1667 ], 845, [  ] ]
[ [ 16, 1668 ], 1049, [ 2 ] ]
[ [ 16, 1669 ], 2509, [ 2 ] ]
[ [ 16, 1672 ], 2477, [ 2 ] ]
[ [ 16, 1675 ], 829, [  ] ]
[ [ 16, 1676 ], 249, [ 2 ] ]
[ [ 16, 1680 ], 749, [  ] ]
[ [ 16, 1694 ], 1289, [  ] ]
[ [ 16, 1747 ], 1001, [ 2 ] ]
[ [ 16, 1749 ], 525, [ 2 ] ]
[ [ 16, 1752 ], 665, [ 2 ] ]
[ [ 16, 1753 ], 4875, [ 2 ] ]
[ [ 16, 1759 ], 765, [  ] ]
[ [ 16, 1767 ], 557, [ 2 ] ]
[ [ 16, 1768 ], 281, [  ] ]
[ [ 16, 1785 ], 1049, [ 2 ] ]
[ [ 16, 1786 ], 665, [ 2 ] ]
[ [ 16, 1790 ], 693, [ 2 ] ]
[ [ 16, 1792 ], 1049, [ 2 ] ]
[ [ 16, 1794 ], 1049, [ 2 ] ]
[ [ 16, 1800 ], 281, [  ] ]
[ [ 16, 1803 ], 1289, [ 2 ] ]
[ [ 16, 1809 ], 565, [ 2 ] ]
[ [ 16, 1810 ], 573, [ 2 ] ]
[ [ 16, 1811 ], 565, [ 2 ] ]
[ [ 16, 1819 ], 1049, [ 2 ] ]
[ [ 16, 1822 ], 665, [ 2 ] ]
[ [ 16, 1831 ], 665, [ 2 ] ]
[ [ 16, 1838 ], 1205, [  ] ]
[ [ 16, 1839 ], 1205, [  ] ]
[ [ 16, 1840 ], 16635, [  ] ]
[ [ 16, 1841 ], 281, [  ] ]
[ [ 16, 1844 ], 2313, [ 2 ] ]
[ [ 16, 1845 ], 581, [ 2 ] ]
[ [ 16, 1854 ], 689, [ 2 ] ]
[ [ 16, 1859 ], 669, [ 2 ] ]
[ [ 16, 1873 ], 1205, [  ] ]
[ [ 16, 1874 ], 1049, [ 2 ] ]
[ [ 16, 1876 ], 669, [ 2 ] ]
[ [ 16, 1877 ], 3837, [ 2 ] ]
[ [ 16, 1891 ], 665, [ 2 ] ]
[ [ 16, 1892 ], 1049, [ 2 ] ]
[ [ 16, 1895 ], 693, [ 2 ] ]
[ [ 16, 1896 ], 1049, [ 2 ] ]
[ [ 16, 1898 ], 665, [ 2 ] ]
[ [ 16, 1904 ], 669, [ 2 ] ]
[ [ 16, 1908 ], 817, [ 2 ] ]
[ [ 16, 1911 ], 665, [ 2 ] ]
[ [ 16, 1917 ], 3861, [ 2 ] ]
[ [ 16, 1919 ], 3861, [ 2 ] ]
[ [ 16, 1921 ], 1049, [ 2 ] ]
[ [ 16, 1927 ], 817, [ 2 ] ]
[ [ 16, 1936 ], 817, [ 2 ] ]
[ [ 16, 1937 ], 3837, [ 2 ] ]
[ [ 16, 1941 ], 693, [ 2 ] ]
gap> Collected(H1FJ16tbl); # H^1(G,F) for G=16Tm
[ [ [  ], 1101 ], [ [ 2 ], 774 ], [ [ 2, 2 ], 31 ], [ [ 2, 2, 2 ], 37 ], 
  [ [ 2, 2, 2, 2 ], 1 ], [ [ 2, 2, 2, 2, 2, 2 ], 1 ], [ [ 4 ], 9 ] ]

gap> H1FJ16tbl0:=Filtered([1..1954],x->H1FJ16tbl[x]=[]); 
# m : G=16Tm with H^1(G,F)=0 (1101 cases)
[ 1, 6, 12, 14, 22, 24, 26, 28, 31, 41, 49, 55, 56, 59, 60, 65, 66, 77, 79,
  84, 85, 95, 97, 103, 104, 108, 121, 124, 125, 126, 135, 136, 139, 144,
  145, 146, 147, 155, 157, 158, 161, 163, 168, 181, 186, 187, 188, 189, 190,
  191, 195, 196, 209, 211, 213, 216, 219, 220, 222, 224, 226, 227, 228, 233,
  234, 235, 236, 238, 240, 242, 243, 247, 252, 253, 257, 258, 263, 273, 285,
  286, 289, 290, 299, 300, 302, 306, 314, 322, 325, 327, 330, 332, 333, 337,
  338, 339, 346, 348, 349, 354, 355, 356, 366, 367, 369, 370, 374, 378, 382,
  388, 390, 391, 392, 395, 399, 403, 405, 408, 409, 410, 413, 415, 418, 421,
  422, 425, 428, 431, 432, 434, 436, 438, 439, 443, 444, 447, 451, 458, 461,
  467, 468, 471, 472, 474, 476, 478, 479, 480, 481, 483, 484, 485, 486, 488,
  490, 491, 492, 493, 495, 500, 502, 503, 505, 511, 515, 516, 517, 518, 519,
  520, 521, 522, 524, 525, 526, 527, 529, 530, 533, 534, 536, 537, 538, 539,
  541, 542, 547, 550, 551, 552, 553, 554, 560, 561, 563, 564, 565, 568, 569,
  572, 573, 577, 578, 580, 581, 584, 590, 591, 593, 599, 600, 602, 610, 611,
  612, 614, 615, 617, 621, 623, 625, 626, 629, 630, 631, 634, 636, 637, 646,
  648, 650, 662, 663, 664, 670, 671, 672, 673, 674, 675, 678, 679, 680, 681,
  685, 687, 688, 691, 692, 694, 696, 697, 698, 699, 701, 702, 704, 705, 707,
  710, 711, 712, 715, 719, 725, 726, 727, 728, 729, 730, 732, 735, 736, 739,
  740, 741, 742, 743, 744, 745, 746, 747, 748, 749, 753, 754, 756, 757, 759,
  760, 761, 762, 763, 764, 765, 768, 770, 773, 774, 775, 777, 778, 780, 781,
  785, 786, 788, 789, 790, 791, 792, 795, 798, 800, 808, 811, 814, 816, 817,
  818, 819, 826, 827, 828, 830, 832, 836, 837, 838, 839, 840, 841, 843, 844,
  847, 849, 851, 852, 858, 859, 861, 863, 864, 865, 866, 867, 868, 870, 871,
  873, 876, 877, 879, 880, 882, 883, 885, 888, 889, 890, 891, 892, 897, 898,
  899, 900, 901, 902, 904, 906, 907, 908, 909, 910, 911, 912, 914, 917, 919,
  923, 924, 925, 929, 932, 933, 934, 936, 937, 938, 939, 940, 941, 942, 943,
  944, 945, 946, 947, 949, 950, 951, 952, 954, 955, 956, 957, 958, 959, 960,
  961, 962, 964, 965, 968, 969, 971, 972, 973, 974, 975, 979, 980, 983, 986,
  987, 989, 990, 992, 993, 994, 995, 997, 998, 999, 1001, 1003, 1004, 1006,
  1007, 1011, 1012, 1016, 1017, 1018, 1019, 1022, 1025, 1026, 1027, 1030,
  1031, 1033, 1034, 1035, 1036, 1038, 1040, 1041, 1044, 1045, 1046, 1047,
  1048, 1049, 1051, 1052, 1053, 1054, 1055, 1056, 1057, 1060, 1061, 1062,
  1064, 1065, 1066, 1067, 1073, 1074, 1075, 1076, 1077, 1078, 1079, 1081,
  1085, 1086, 1087, 1090, 1091, 1093, 1094, 1096, 1100, 1105, 1106, 1107,
  1108, 1109, 1112, 1113, 1116, 1119, 1120, 1124, 1126, 1127, 1128, 1129,
  1131, 1132, 1134, 1135, 1137, 1138, 1140, 1147, 1149, 1150, 1153, 1155,
  1156, 1158, 1160, 1161, 1162, 1164, 1165, 1166, 1169, 1170, 1173, 1174,
  1176, 1177, 1178, 1179, 1180, 1181, 1184, 1185, 1186, 1189, 1191, 1192,
  1193, 1194, 1195, 1197, 1198, 1199, 1200, 1204, 1205, 1210, 1213, 1214,
  1216, 1217, 1218, 1222, 1223, 1224, 1225, 1226, 1227, 1233, 1235, 1236,
  1237, 1239, 1240, 1243, 1244, 1247, 1248, 1249, 1250, 1251, 1252, 1253,
  1254, 1256, 1257, 1258, 1259, 1260, 1261, 1262, 1263, 1264, 1265, 1266,
  1267, 1269, 1270, 1271, 1272, 1274, 1275, 1276, 1277, 1278, 1280, 1281,
  1286, 1287, 1289, 1291, 1292, 1293, 1294, 1296, 1297, 1298, 1299, 1300,
  1304, 1307, 1310, 1311, 1312, 1313, 1314, 1315, 1316, 1317, 1318, 1319,
  1320, 1321, 1322, 1323, 1324, 1325, 1326, 1328, 1332, 1337, 1338, 1340,
  1342, 1343, 1344, 1345, 1346, 1347, 1348, 1350, 1351, 1354, 1357, 1359,
  1361, 1363, 1364, 1365, 1366, 1368, 1371, 1373, 1374, 1376, 1380, 1382,
  1385, 1387, 1388, 1390, 1391, 1392, 1394, 1395, 1396, 1397, 1399, 1400,
  1401, 1402, 1405, 1408, 1409, 1410, 1411, 1413, 1416, 1417, 1420, 1421,
  1422, 1423, 1425, 1426, 1427, 1428, 1429, 1430, 1432, 1433, 1434, 1440,
  1441, 1442, 1444, 1445, 1446, 1447, 1448, 1450, 1451, 1452, 1454, 1455,
  1456, 1458, 1459, 1460, 1462, 1464, 1465, 1466, 1467, 1469, 1471, 1473,
  1474, 1475, 1476, 1477, 1478, 1480, 1482, 1483, 1484, 1486, 1487, 1488,
  1489, 1490, 1491, 1493, 1495, 1496, 1497, 1498, 1499, 1500, 1501, 1502,
  1503, 1504, 1505, 1507, 1508, 1514, 1519, 1520, 1521, 1523, 1524, 1527,
  1528, 1529, 1530, 1531, 1532, 1533, 1534, 1535, 1536, 1537, 1538, 1539,
  1540, 1541, 1542, 1552, 1553, 1554, 1556, 1558, 1559, 1561, 1563, 1565,
  1567, 1569, 1570, 1571, 1572, 1573, 1574, 1575, 1576, 1578, 1579, 1581,
  1582, 1583, 1584, 1585, 1589, 1591, 1592, 1593, 1594, 1595, 1596, 1597,
  1601, 1602, 1603, 1604, 1605, 1606, 1607, 1608, 1609, 1610, 1611, 1612,
  1613, 1614, 1615, 1616, 1617, 1618, 1621, 1622, 1623, 1624, 1627, 1628,
  1629, 1630, 1631, 1632, 1633, 1634, 1635, 1636, 1637, 1638, 1640, 1641,
  1642, 1643, 1644, 1646, 1647, 1648, 1649, 1651, 1652, 1653, 1655, 1659,
  1660, 1661, 1662, 1663, 1664, 1665, 1666, 1667, 1670, 1671, 1673, 1674,
  1675, 1677, 1678, 1679, 1680, 1681, 1682, 1683, 1684, 1685, 1686, 1687,
  1688, 1689, 1690, 1691, 1692, 1693, 1694, 1698, 1699, 1700, 1701, 1702,
  1704, 1706, 1708, 1709, 1710, 1711, 1712, 1713, 1714, 1715, 1718, 1719,
  1720, 1721, 1722, 1723, 1724, 1725, 1726, 1727, 1728, 1729, 1730, 1731,
  1732, 1733, 1734, 1735, 1736, 1737, 1738, 1739, 1740, 1741, 1742, 1743,
  1744, 1745, 1746, 1748, 1750, 1751, 1754, 1755, 1756, 1757, 1758, 1759,
  1760, 1761, 1762, 1763, 1764, 1765, 1766, 1768, 1770, 1771, 1772, 1773,
  1774, 1775, 1776, 1777, 1778, 1779, 1780, 1781, 1782, 1783, 1784, 1787,
  1788, 1789, 1791, 1793, 1795, 1796, 1797, 1798, 1799, 1800, 1801, 1802,
  1804, 1805, 1806, 1807, 1808, 1812, 1813, 1814, 1815, 1816, 1817, 1818,
  1820, 1821, 1823, 1824, 1825, 1826, 1827, 1828, 1829, 1830, 1832, 1833,
  1834, 1835, 1836, 1837, 1838, 1839, 1840, 1841, 1842, 1843, 1846, 1847,
  1848, 1849, 1850, 1851, 1852, 1853, 1855, 1856, 1857, 1858, 1860, 1861,
  1862, 1863, 1864, 1865, 1866, 1867, 1868, 1869, 1870, 1871, 1872, 1873,
  1875, 1878, 1879, 1880, 1881, 1882, 1883, 1884, 1885, 1886, 1887, 1888,
  1889, 1890, 1893, 1894, 1897, 1899, 1900, 1901, 1902, 1903, 1905, 1906,
  1907, 1909, 1910, 1912, 1913, 1914, 1915, 1916, 1918, 1920, 1922, 1923,
  1924, 1925, 1926, 1928, 1929, 1930, 1931, 1932, 1933, 1934, 1935, 1938,
  1939, 1940, 1942, 1943, 1944, 1945, 1946, 1947, 1948, 1949, 1950, 1951,
  1952, 1953, 1954 ]
gap> H1FJ16tblC2:=Filtered([1..1954],x->H1FJ16tbl[x]=[2]); 
# m : G=16Tm with H^1(G,F)=Z/2Z (774 cases)
[ 5, 8, 13, 15, 16, 17, 19, 21, 27, 29, 30, 32, 33, 34, 35, 36, 37, 38, 39,
  40, 42, 43, 44, 45, 47, 48, 50, 52, 53, 54, 57, 62, 68, 70, 71, 72, 74,
  75, 78, 80, 81, 86, 88, 90, 91, 93, 94, 96, 99, 100, 102, 105, 106, 109,
  110, 111, 112, 114, 115, 116, 117, 119, 122, 123, 130, 131, 132, 133, 134,
  137, 140, 141, 148, 149, 150, 151, 152, 153, 154, 156, 159, 160, 166, 167,
  169, 170, 171, 172, 174, 175, 176, 177, 179, 180, 182, 184, 192, 193, 194,
  198, 199, 200, 201, 203, 204, 205, 207, 208, 210, 214, 215, 217, 218, 221,
  223, 225, 229, 230, 231, 232, 237, 239, 244, 245, 248, 249, 250, 251, 254,
  255, 256, 259, 260, 261, 262, 264, 265, 266, 267, 268, 269, 271, 272, 274,
  275, 276, 277, 278, 279, 280, 281, 282, 283, 284, 287, 288, 291, 292, 293,
  294, 296, 298, 303, 304, 305, 307, 309, 310, 311, 312, 315, 316, 317, 318,
  320, 321, 324, 326, 328, 329, 331, 334, 335, 336, 340, 341, 342, 343, 344,
  345, 347, 350, 351, 352, 353, 357, 359, 360, 361, 362, 363, 364, 365, 368,
  371, 373, 376, 377, 379, 380, 381, 383, 384, 385, 386, 387, 389, 393, 394,
  396, 397, 398, 400, 401, 402, 404, 406, 407, 411, 412, 416, 417, 419, 420,
  423, 424, 426, 427, 429, 433, 435, 437, 441, 442, 445, 446, 448, 449, 450,
  452, 453, 454, 455, 456, 457, 459, 460, 462, 464, 465, 469, 470, 473, 475,
  477, 482, 487, 489, 494, 496, 497, 498, 499, 501, 504, 506, 507, 508, 509,
  510, 512, 513, 514, 523, 528, 531, 532, 535, 540, 543, 544, 545, 546, 548,
  549, 555, 556, 557, 558, 559, 562, 566, 567, 570, 571, 574, 575, 576, 579,
  582, 583, 585, 586, 587, 588, 589, 592, 594, 595, 596, 597, 598, 601, 603,
  605, 606, 607, 608, 609, 613, 616, 618, 619, 620, 622, 624, 627, 628, 633,
  635, 638, 639, 640, 641, 642, 643, 644, 645, 647, 651, 652, 653, 654, 655,
  657, 658, 659, 660, 661, 665, 666, 667, 668, 669, 676, 677, 682, 683, 684,
  686, 689, 690, 693, 695, 700, 703, 706, 708, 709, 713, 714, 716, 717, 718,
  720, 721, 722, 723, 724, 733, 734, 737, 738, 750, 751, 752, 755, 758, 766,
  767, 771, 772, 776, 779, 782, 783, 784, 787, 793, 796, 797, 799, 802, 803,
  804, 805, 806, 807, 809, 810, 812, 813, 815, 820, 821, 822, 823, 824, 825,
  829, 831, 833, 834, 835, 842, 845, 846, 848, 850, 853, 854, 855, 856, 857,
  860, 862, 869, 872, 874, 875, 878, 881, 884, 886, 887, 893, 894, 895, 896,
  903, 905, 913, 915, 916, 918, 920, 921, 922, 926, 927, 928, 930, 931, 935,
  948, 953, 963, 966, 967, 970, 976, 977, 978, 981, 982, 984, 985, 988, 991,
  996, 1000, 1002, 1005, 1008, 1009, 1010, 1013, 1014, 1015, 1020, 1021,
  1023, 1024, 1028, 1029, 1032, 1037, 1039, 1042, 1043, 1050, 1058, 1059,
  1063, 1068, 1069, 1070, 1071, 1072, 1083, 1084, 1088, 1089, 1092, 1095,
  1097, 1098, 1099, 1101, 1102, 1103, 1104, 1110, 1111, 1114, 1115, 1117,
  1118, 1121, 1122, 1123, 1125, 1130, 1133, 1136, 1139, 1141, 1142, 1143,
  1144, 1145, 1146, 1148, 1151, 1152, 1154, 1157, 1159, 1163, 1167, 1168,
  1171, 1172, 1175, 1182, 1183, 1188, 1190, 1196, 1201, 1202, 1203, 1206,
  1207, 1208, 1209, 1211, 1212, 1215, 1219, 1220, 1221, 1228, 1229, 1230,
  1231, 1232, 1234, 1238, 1241, 1242, 1245, 1246, 1255, 1268, 1273, 1279,
  1282, 1283, 1284, 1285, 1288, 1290, 1295, 1301, 1302, 1303, 1305, 1306,
  1308, 1309, 1327, 1329, 1330, 1331, 1333, 1334, 1335, 1336, 1339, 1341,
  1349, 1352, 1353, 1355, 1356, 1358, 1360, 1362, 1367, 1369, 1370, 1372,
  1375, 1377, 1379, 1381, 1383, 1384, 1386, 1389, 1393, 1398, 1403, 1404,
  1406, 1407, 1412, 1414, 1415, 1418, 1419, 1424, 1431, 1435, 1436, 1437,
  1438, 1439, 1443, 1449, 1453, 1457, 1461, 1463, 1468, 1470, 1472, 1479,
  1481, 1485, 1492, 1494, 1506, 1509, 1510, 1511, 1512, 1513, 1515, 1516,
  1517, 1518, 1522, 1525, 1526, 1543, 1544, 1545, 1546, 1547, 1548, 1549,
  1550, 1551, 1555, 1557, 1560, 1562, 1564, 1566, 1568, 1577, 1580, 1586,
  1587, 1588, 1590, 1598, 1599, 1600, 1619, 1620, 1625, 1626, 1639, 1645,
  1650, 1654, 1656, 1657, 1658, 1668, 1669, 1672, 1676, 1695, 1696, 1697,
  1703, 1705, 1707, 1716, 1717, 1747, 1749, 1752, 1753, 1767, 1769, 1785,
  1786, 1790, 1792, 1794, 1803, 1809, 1810, 1811, 1819, 1822, 1831, 1844,
  1845, 1854, 1859, 1874, 1876, 1877, 1891, 1892, 1895, 1896, 1898, 1904,
  1908, 1911, 1917, 1919, 1921, 1927, 1936, 1937, 1941 ]
gap> H1FJ16tblC2xC2:=Filtered([1..1954],x->H1FJ16tbl[x]=[2,2]); 
# m : G=16Tm with H^1(G,F)=(Z/2Z)^2 (31 cases)
[ 7, 10, 11, 46, 58, 61, 73, 76, 82, 87, 89, 107, 113, 118, 120, 128, 129,
  138, 142, 162, 164, 165, 178, 183, 206, 297, 308, 319, 414, 731, 1080 ]
gap> H1FJ16tblC2xC2xC2:=Filtered([1..1954],x->H1FJ16tbl[x]=[2,2,2]); 
# m : G=16Tm with H^1(G,F)=(Z/2Z)^3 (37 cases)
[ 2, 9, 18, 20, 23, 25, 67, 69, 83, 92, 98, 101, 127, 173, 197, 202, 212,
  241, 246, 270, 295, 301, 313, 358, 372, 440, 463, 466, 604, 632, 649, 656,
  794, 801, 1082, 1187, 1378 ]
gap> H1FJ16tblC2xC2xC2xC2:=Filtered([1..1954],x->H1FJ16tbl[x]=[2,2,2,2]); 
# m : G=16Tm with H^1(G,F)=(Z/2Z)^4 (1 case)
[ 64 ]
gap> H1FJ16tblC2xC2xC2xC2xC2xC2:=Filtered([1..1954],x->H1FJ16tbl[x]=[2,2,2,2,2,2]); 
# m : G=16Tm with H^1(G,F)=(Z/6Z)^4 (1 case)
[ 3 ]
gap> H1FJ16tblC4:=Filtered([1..1954],x->H1FJ16tbl[x]=[4]); 
# m : G=16Tm with H^1(G,F)=Z/4Z (9 cases)
[ 4, 51, 63, 143, 185, 323, 375, 430, 769 ]

gap> List(H1FJ16tblC2xC2,x->StructureDescription(TransitiveGroup(16,x)));
[ "C2 x Q8", "(C4 x C2) : C2", "(C4 x C2) : C2", "(C2 x C2 x C2 x C2) : C2", 
  "C2 x C2 x A4", "C2 x S4", "((C2 x C2 x C2 x C2) : C2) : C2", 
  "C2 x ((C2 x C2 x C2) : C4)", "(C2 x ((C4 x C2) : C2)) : C2", 
  "((C2 x C2 x C2 x C2) : C2) : C2", "C2 x (C8 : (C2 x C2))", 
  "((C4 x C4) : C2) : C2", "((C4 x C4) : C2) : C2", "(C8 : (C2 x C2)) : C2", 
  "((C2 x C2 x C2) : C4) : C2", "((C2 x C2 x C2 x C2) : C2) : C2", 
  "((C2 x C2 x C2) : (C2 x C2)) : C2", "((C8 : C2) : C2) : C2", 
  "(C8 : (C2 x C2)) : C2", "(C8 : (C2 x C2)) : C2", "((C4 x C4) : C2) : C2", 
  "((C4 x C2 x C2) : C2) : C2", "(C2 x C2 x C2 x C2) : C5", 
  "((C2 x C2 x C2 x C2) : C2) : C3", "(C2 x ((C2 x C2 x C2 x C2) : C2)) : C2",
  "(C2 x ((C2 x C2 x C2) : C4)) : C2", 
  "(((C2 x C2 x C2) : (C2 x C2)) : C2) : C2", 
  "(C2 x ((C2 x C2 x C2) : C4)) : C2", "A4 x A4", "((D8 x D8) : C2) : C3", 
  "(C2 x C2 x C2 x C2) : A5" ]
gap> List(H1FJ16tblC2xC2xC2,x->StructureDescription(TransitiveGroup(16,x)));
[ "C4 x C2 x C2", "C2 x D8", "C2 x ((C4 x C2) : C2)", "(C2 x Q8) : C2", 
  "(C2 x C2 x C2) : (C2 x C2)", "C2 x C2 x D8", "((C2 x Q8) : C2) : C2", 
  "C2 x ((C2 x C2 x C2) : (C2 x C2))", "((C2 x C2 x C2 x C2) : C2) : C2", 
  "C2 x ((C2 x C2 x C2) : C4)", "((C2 x C2 x C2 x C2) : C2) : C2", 
  "((C2 x C2 x C2) : C4) : C2", "((C2 x C2 x C2 x C2) : C2) : C2", 
  "((C4 x C2 x C2) : C2) : C2", "(C2 x ((C2 x C2 x C2) : (C2 x C2))) : C2", 
  "(C2 x ((C2 x C2 x C2) : C4)) : C2", "(((C4 x C2) : C2) : C4) : C2", 
  "(C2 x ((C2 x C2 x C2) : C4)) : C2", 
  "C2 x (((C2 x C2 x C2 x C2) : C2) : C2)", 
  "(((C2 x C2 x C2 x C2) : C2) : C2) : C2", "(((C4 x C2) : C2) : C4) : C2", 
  "(((C2 x C2 x C2 x C2) : C2) : C2) : C2", 
  "(((C2 x C2 x C2 x C2) : C2) : C2) : C2", "(((C4 x C2) : C2) : C4) : C2", 
  "C2 . ((C2 x C2 x C2) . (C2 x C2 x C2)) = (C2 x C2 x C2 x C2) . (C2 x C2 x C2)",
  "(((C4 x C4) : C2) : C2) : C3", 
  "(((C2 x ((C4 x C2) : C2)) : C2) : C2) : C2", 
  "((((C2 x C2 x C2 x C2) : C2) : C2) : C2) : C2", 
  "(((C4 x C2 x C2) : C4) : C2) : C2", 
  "(((C2 x ((C4 x C2) : C2)) : C2) : C2) : C2", 
  "((C2 x ((C2 x C2 x C2 x C2) : C2)) : C2) : C2", 
  "(((C2 x ((C4 x C2) : C2)) : C2) : C2) : C2", 
  "((((C4 x D8) : C2) : C2) : C2) : C2", 
  "((((C2 x ((C4 x C2) : C2)) : C2) : C2) : C2) : C2", 
  "((((((C4 x C2) : C2) : C4) : C2) : C2) : C2) : C2", 
  "((((C2 x C2 x ((C4 x C2) : C2)) : C2) : C2) : C2) : C2", 
  "((((C2 x ((C2 x ((C4 x C2) : C2)) : C2)) : C2) : C2) : C2) : C2" ]
gap> List(H1FJ16tblC2xC2xC2xC2,x->StructureDescription(TransitiveGroup(16,x))); # G=16T64
[ "(C2 x C2 x C2 x C2) : C3" ]
gap> List(H1FJ16tblC2xC2xC2xC2xC2xC2,x->StructureDescription(TransitiveGroup(16,x))); # G=16T3
[ "C2 x C2 x C2 x C2" ]
gap> List(H1FJ16tblC4,x->StructureDescription(TransitiveGroup(16,x)));
[ "C4 x C4", "(C4 x C4) : C2", "(C4 x C4) : C3", "((C2 x C2 x C2) : C4) : C2",
  "((C4 x C4) : C2) : C3", "(C2 x ((C4 x C2) : C2)) : C4", 
  "((C2 x C2) . (C2 x C2 x C2)) : C4", "((C4 x C4) : C3) : C4", 
  "((C2 x ((C4 x C2) : C2)) : C4) : C3" ]
\end{verbatim}
